CARE: Covariance-Aware and Rank-Enhanced Decomposition for Enabling Multi-Head Latent Attention

Converting pretrained attention modules such as grouped-query attention (GQA) into multi-head latent attention (MLA) can improve expressivity without increasing KV-cache cost, making it attractive for efficient inference. However, many practical conversion baselines rely on weight-only low-rank approximations (e.g., SVD-style initializations) and uniform rank allocation. They focus on minimizing the difference between weight matrices rather than on how those weights affect input activations, ignore the covariance structure of activations, and enforce uniform rank across layers, causing activation drift and degraded attention fidelity. To address these issues, we propose CARE, a Covariance-Aware, Rank-Enhanced MLA conversion pipeline under a fixed KV width. CARE introduces three key steps: (i) activation-preserving factorization, which aligns the approximation with the actual input activations rather than just the weights; (ii) adjusted-rank allocation, which spreads a fixed KV budget across layers by giving more capacity to layers that need it most; and (iii) KV-parity mapping, which reparameterizes the converted K and V to fit the MLA format while keeping the KV-cache size unchanged. Our method outperforms a uniform-rank SVD baseline on Qwen3-4B/30B-A3B-Instruct-2507 and Llama-3.1-8B/70B-Instruct, reducing one-shot perplexity by up to 215x and improving mean accuracy by up to 1.70x at matched KV budgets. With a brief post-SVD healing fine-tune, we fully recover the original model's accuracy.

==> (inline-0) <==
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Llama-3.1-8B-Instruct with Alpaca calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-llama318binstruct-alpaca}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 2260.60 & 27.53 & 25.77 & 26.50 & 52.18 & 50.04 & 24.26 & 27.80 & 20.86 & 31.87 \\
    & \texttt{MHA2MLA} & 284863.91 & 23.82 & 25.94 & 26.34 & 50.92 & 50.59 & 25.62 & 27.80 & 22.11 & 31.64 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}893.84 & \cellcolor{myblue!2}31.40 & \cellcolor{myblue!2}23.98 & \cellcolor{myblue!2}26.91 & \cellcolor{myblue!2}55.66 & \cellcolor{myblue!2}50.04 & \cellcolor{myblue!2}22.91 & \cellcolor{myblue!2}27.00 & \cellcolor{myblue!2}21.15 & \cellcolor{myblue!2}32.38 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}837.25 & \cellcolor{myblue!6}32.41 & \cellcolor{myblue!6}23.46 & \cellcolor{myblue!6}27.50 & \cellcolor{myblue!6}56.75 & \cellcolor{myblue!6}49.96 & \cellcolor{myblue!6}22.90 & \cellcolor{myblue!6}27.40 & \cellcolor{myblue!6}21.34 & \cellcolor{myblue!6}32.71 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}983.55 & \cellcolor{myblue!4}30.51 & \cellcolor{myblue!4}23.89 & \cellcolor{myblue!4}26.82 & \cellcolor{myblue!4}54.73 & \cellcolor{myblue!4}49.01 & \cellcolor{myblue!4}23.18 & \cellcolor{myblue!4}26.00 & \cellcolor{myblue!4}20.96 & \cellcolor{myblue!4}31.89 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}983.03 & \cellcolor{myblue!8}31.31 & \cellcolor{myblue!8}23.63 & \cellcolor{myblue!8}27.49 & \cellcolor{myblue!8}54.62 & \cellcolor{myblue!8}50.36 & \cellcolor{myblue!8}22.98 & \cellcolor{myblue!8}27.40 & \cellcolor{myblue!8}21.15 & \cellcolor{myblue!8}32.37 \\
    & \texttt{ASVD} & 2525.33 & 26.68 & 23.81 & 26.68 & 52.18 & 50.99 & 22.97 & 27.80 & 20.86 & 31.50 \\
    & \texttt{SVD-LLM V2} & 967.04 & 30.72 & 23.63 & 26.75 & 54.90 & 48.93 & 23.22 & 26.40 & 20.86 & 31.93 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 3046.58 & 27.02 & 23.89 & 26.62 & 50.38 & 49.25 & 23.14 & 24.80 & 22.49 & 30.95 \\
    & \texttt{MHA2MLA} & 15028.91 & 24.12 & 25.00 & 26.58 & 52.18 & 51.07 & 23.82 & 29.20 & 22.11 & 31.76 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}355.47 & \cellcolor{myblue!2}42.80 & \cellcolor{myblue!2}27.05 & \cellcolor{myblue!2}33.64 & \cellcolor{myblue!2}61.59 & \cellcolor{myblue!2}53.51 & \cellcolor{myblue!2}26.79 & \cellcolor{myblue!2}27.40 & \cellcolor{myblue!2}24.11 & \cellcolor{myblue!2}37.11 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}328.76 & \cellcolor{myblue!6}43.60 & \cellcolor{myblue!6}27.90 & \cellcolor{myblue!6}36.60 & \cellcolor{myblue!6}62.46 & \cellcolor{myblue!6}54.78 & \cellcolor{myblue!6}28.88 & \cellcolor{myblue!6}29.00 & \cellcolor{myblue!6}25.26 & \cellcolor{myblue!6}38.56 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}398.91 & \cellcolor{myblue!4}41.96 & \cellcolor{myblue!4}26.71 & \cellcolor{myblue!4}33.64 & \cellcolor{myblue!4}60.99 & \cellcolor{myblue!4}53.20 & \cellcolor{myblue!4}26.06 & \cellcolor{myblue!4}27.00 & \cellcolor{myblue!4}24.21 & \cellcolor{myblue!4}36.72 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 353.74 & \cellcolor{myblue!8}\bfseries 42.47 & \cellcolor{myblue!8}\bfseries 27.30 & \cellcolor{myblue!8}\bfseries 37.96 & \cellcolor{myblue!8}\bfseries 62.46 & \cellcolor{myblue!8}\bfseries 54.85 & \cellcolor{myblue!8}\bfseries 29.38 & \cellcolor{myblue!8}\bfseries 28.20 & \cellcolor{myblue!8}\bfseries 26.12 & \cellcolor{myblue!8}\bfseries 38.59 \\
    & \texttt{ASVD} & 1675.54 & 27.99 & 25.00 & 26.61 & 52.39 & 48.46 & 23.04 & 26.60 & 21.82 & 31.49 \\
    & \texttt{SVD-LLM V2} & 386.23 & 42.38 & 27.56 & 34.06 & 61.04 & 53.99 & 26.17 & 27.80 & 24.21 & 37.15 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 537.57 & 31.10 & 22.61 & 27.93 & 55.22 & 51.70 & 22.82 & 27.00 & 22.68 & 32.63 \\
    & \texttt{MHA2MLA} & 1633.65 & 25.63 & 27.47 & 26.50 & 52.39 & 50.83 & 23.10 & 28.20 & 22.49 & 32.08 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}49.35 & \cellcolor{myblue!2}59.18 & \cellcolor{myblue!2}33.62 & \cellcolor{myblue!2}53.43 & \cellcolor{myblue!2}71.44 & \cellcolor{myblue!2}61.48 & \cellcolor{myblue!2}44.06 & \cellcolor{myblue!2}33.60 & \cellcolor{myblue!2}33.49 & \cellcolor{myblue!2}48.79 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}49.40 & \cellcolor{myblue!6}61.74 & \cellcolor{myblue!6}37.54 & \cellcolor{myblue!6}58.28 & \cellcolor{myblue!6}72.42 & \cellcolor{myblue!6}63.22 & \cellcolor{myblue!6}50.43 & \cellcolor{myblue!6}33.00 & \cellcolor{myblue!6}34.64 & \cellcolor{myblue!6}51.41 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}48.35 & \cellcolor{myblue!4}60.19 & \cellcolor{myblue!4}36.09 & \cellcolor{myblue!4}55.75 & \cellcolor{myblue!4}71.87 & \cellcolor{myblue!4}62.04 & \cellcolor{myblue!4}45.64 & \cellcolor{myblue!4}33.20 & \cellcolor{myblue!4}35.22 & \cellcolor{myblue!4}50.00 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 49.43 & \cellcolor{myblue!8}\bfseries 60.06 & \cellcolor{myblue!8}\bfseries 38.48 & \cellcolor{myblue!8}\bfseries 60.54 & \cellcolor{myblue!8}\bfseries 72.42 & \cellcolor{myblue!8}\bfseries 66.06 & \cellcolor{myblue!8}\bfseries 54.29 & \cellcolor{myblue!8}\bfseries 33.60 & \cellcolor{myblue!8}\bfseries 35.50 & \cellcolor{myblue!8}\bfseries 52.62 \\
    & \texttt{ASVD} & 312.86 & 32.03 & 21.76 & 29.52 & 55.22 & 52.64 & 23.05 & 25.20 & 24.59 & 33.00 \\
    & \texttt{SVD-LLM V2} & 47.28 & 60.69 & 36.26 & 56.39 & 72.20 & 60.69 & 46.57 & 33.40 & 34.83 & 50.13 \\
    \midrule
    \multirow{8}{*}{\textbf{512}}
    & \texttt{Palu(SVD)} & 45.40 & 45.96 & 28.16 & 43.37 & 64.15 & 53.43 & 24.98 & 30.80 & 23.83 & 39.33 \\
    & \texttt{MHA2MLA} & 220.29 & 40.95 & 25.94 & 39.27 & 61.37 & 56.59 & 25.54 & 26.60 & 26.79 & 37.88 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}10.06 & \cellcolor{myblue!2}76.68 & \cellcolor{myblue!2}51.45 & \cellcolor{myblue!2}72.20 & \cellcolor{myblue!2}77.91 & \cellcolor{myblue!2}71.35 & \cellcolor{myblue!2}61.03 & \cellcolor{myblue!2}41.20 & \cellcolor{myblue!2}41.72 & \cellcolor{myblue!2}61.69 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}16.46 & \cellcolor{myblue!6}68.18 & \cellcolor{myblue!6}44.03 & \cellcolor{myblue!6}69.88 & \cellcolor{myblue!6}76.06 & \cellcolor{myblue!6}71.90 & \cellcolor{myblue!6}63.28 & \cellcolor{myblue!6}38.60 & \cellcolor{myblue!6}40.10 & \cellcolor{myblue!6}59.00 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 9.64 & \cellcolor{myblue!4}\bfseries 76.30 & \cellcolor{myblue!4}\bfseries 52.73 & \cellcolor{myblue!4}\bfseries 73.98 & \cellcolor{myblue!4}\bfseries 78.73 & \cellcolor{myblue!4}\bfseries 72.61 & \cellcolor{myblue!4}\bfseries 62.17 & \cellcolor{myblue!4}\bfseries 40.60 & \cellcolor{myblue!4}\bfseries 41.53 & \cellcolor{myblue!4}\bfseries 62.33 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}19.50 & \cellcolor{myblue!8}64.69 & \cellcolor{myblue!8}42.41 & \cellcolor{myblue!8}68.96 & \cellcolor{myblue!8}75.46 & \cellcolor{myblue!8}71.59 & \cellcolor{myblue!8}63.98 & \cellcolor{myblue!8}37.00 & \cellcolor{myblue!8}38.47 & \cellcolor{myblue!8}57.82 \\
    & \texttt{ASVD} & 12.02 & 69.11 & 46.33 & 70.75 & 76.17 & 66.85 & 41.80 & 36.60 & 33.97 & 55.20 \\
    & \texttt{SVD-LLM V2} & 9.63 & 76.68 & 52.39 & 73.57 & 78.45 & 72.22 & 62.31 & 40.40 & 41.63 & 62.21 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Llama-3.1-8B-Instruct with C4 calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-llama318binstruct-c4}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 2260.60 & 27.53 & 25.77 & 26.50 & 52.18 & 50.04 & 24.26 & 27.80 & 20.86 & 31.87 \\
    & \texttt{MHA2MLA} & 284863.91 & 23.82 & 25.94 & 26.34 & 50.92 & 50.59 & 25.62 & 27.80 & 22.11 & 31.64 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}688.95 & \cellcolor{myblue!2}28.32 & \cellcolor{myblue!2}24.74 & \cellcolor{myblue!2}27.28 & \cellcolor{myblue!2}55.93 & \cellcolor{myblue!2}51.85 & \cellcolor{myblue!2}22.95 & \cellcolor{myblue!2}26.40 & \cellcolor{myblue!2}21.05 & \cellcolor{myblue!2}32.31 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}582.93 & \cellcolor{myblue!6}29.55 & \cellcolor{myblue!6}24.15 & \cellcolor{myblue!6}28.15 & \cellcolor{myblue!6}56.75 & \cellcolor{myblue!6}52.25 & \cellcolor{myblue!6}22.95 & \cellcolor{myblue!6}26.20 & \cellcolor{myblue!6}20.96 & \cellcolor{myblue!6}32.62 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}786.17 & \cellcolor{myblue!4}27.61 & \cellcolor{myblue!4}24.40 & \cellcolor{myblue!4}26.98 & \cellcolor{myblue!4}54.68 & \cellcolor{myblue!4}49.88 & \cellcolor{myblue!4}22.95 & \cellcolor{myblue!4}26.40 & \cellcolor{myblue!4}20.19 & \cellcolor{myblue!4}31.64 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 676.43 & \cellcolor{myblue!8}\bfseries 28.24 & \cellcolor{myblue!8}\bfseries 24.74 & \cellcolor{myblue!8}\bfseries 27.97 & \cellcolor{myblue!8}\bfseries 55.39 & \cellcolor{myblue!8}\bfseries 50.12 & \cellcolor{myblue!8}\bfseries 22.95 & \cellcolor{myblue!8}\bfseries 26.60 & \cellcolor{myblue!8}\bfseries 20.86 & \cellcolor{myblue!8}\bfseries 32.11 \\
    & \texttt{ASVD} & 2845.27 & 25.97 & 23.98 & 27.01 & 51.90 & 48.86 & 22.98 & 29.20 & 22.30 & 31.52 \\
    & \texttt{SVD-LLM V2} & 769.05 & 27.74 & 24.57 & 27.10 & 54.62 & 49.96 & 22.95 & 26.00 & 20.38 & 31.66 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 3046.58 & 27.02 & 23.89 & 26.62 & 50.38 & 49.25 & 23.14 & 24.80 & 22.49 & 30.95 \\
    & \texttt{MHA2MLA} & 15028.91 & 24.12 & 25.00 & 26.58 & 52.18 & 51.07 & 23.82 & 29.20 & 22.11 & 31.76 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}182.54 & \cellcolor{myblue!2}35.23 & \cellcolor{myblue!2}24.23 & \cellcolor{myblue!2}36.20 & \cellcolor{myblue!2}61.92 & \cellcolor{myblue!2}55.64 & \cellcolor{myblue!2}23.04 & \cellcolor{myblue!2}28.00 & \cellcolor{myblue!2}25.74 & \cellcolor{myblue!2}36.25 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}176.68 & \cellcolor{myblue!6}37.88 & \cellcolor{myblue!6}26.88 & \cellcolor{myblue!6}40.07 & \cellcolor{myblue!6}64.09 & \cellcolor{myblue!6}55.49 & \cellcolor{myblue!6}25.02 & \cellcolor{myblue!6}29.80 & \cellcolor{myblue!6}26.51 & \cellcolor{myblue!6}38.22 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}220.53 & \cellcolor{myblue!4}34.39 & \cellcolor{myblue!4}24.23 & \cellcolor{myblue!4}36.25 & \cellcolor{myblue!4}61.21 & \cellcolor{myblue!4}54.78 & \cellcolor{myblue!4}23.46 & \cellcolor{myblue!4}27.60 & \cellcolor{myblue!4}25.17 & \cellcolor{myblue!4}35.89 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 201.19 & \cellcolor{myblue!8}\bfseries 33.92 & \cellcolor{myblue!8}\bfseries 26.37 & \cellcolor{myblue!8}\bfseries 40.96 & \cellcolor{myblue!8}\bfseries 62.08 & \cellcolor{myblue!8}\bfseries 56.75 & \cellcolor{myblue!8}\bfseries 25.33 & \cellcolor{myblue!8}\bfseries 28.00 & \cellcolor{myblue!8}\bfseries 26.89 & \cellcolor{myblue!8}\bfseries 37.54 \\
    & \texttt{ASVD} & 1767.53 & 28.24 & 25.00 & 26.95 & 53.21 & 49.17 & 23.01 & 27.40 & 20.86 & 31.73 \\
    & \texttt{SVD-LLM V2} & 211.16 & 34.51 & 24.40 & 36.77 & 60.99 & 54.78 & 23.44 & 27.80 & 25.65 & 36.04 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 537.57 & 31.10 & 22.61 & 27.93 & 55.22 & 51.70 & 22.82 & 27.00 & 22.68 & 32.63 \\
    & \texttt{MHA2MLA} & 1633.65 & 25.63 & 27.47 & 26.50 & 52.39 & 50.83 & 23.10 & 28.20 & 22.49 & 32.08 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}34.32 & \cellcolor{myblue!2}53.70 & \cellcolor{myblue!2}33.62 & \cellcolor{myblue!2}58.51 & \cellcolor{myblue!2}71.76 & \cellcolor{myblue!2}61.96 & \cellcolor{myblue!2}37.69 & \cellcolor{myblue!2}31.80 & \cellcolor{myblue!2}35.12 & \cellcolor{myblue!2}48.02 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}37.79 & \cellcolor{myblue!6}55.30 & \cellcolor{myblue!6}35.49 & \cellcolor{myblue!6}61.54 & \cellcolor{myblue!6}72.42 & \cellcolor{myblue!6}64.96 & \cellcolor{myblue!6}42.85 & \cellcolor{myblue!6}32.20 & \cellcolor{myblue!6}35.12 & \cellcolor{myblue!6}49.99 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}35.63 & \cellcolor{myblue!4}53.07 & \cellcolor{myblue!4}34.73 & \cellcolor{myblue!4}60.63 & \cellcolor{myblue!4}72.14 & \cellcolor{myblue!4}63.06 & \cellcolor{myblue!4}40.09 & \cellcolor{myblue!4}32.60 & \cellcolor{myblue!4}34.93 & \cellcolor{myblue!4}48.91 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 38.89 & \cellcolor{myblue!8}\bfseries 53.41 & \cellcolor{myblue!8}\bfseries 35.75 & \cellcolor{myblue!8}\bfseries 62.79 & \cellcolor{myblue!8}\bfseries 71.71 & \cellcolor{myblue!8}\bfseries 64.88 & \cellcolor{myblue!8}\bfseries 49.54 & \cellcolor{myblue!8}\bfseries 32.00 & \cellcolor{myblue!8}\bfseries 34.26 & \cellcolor{myblue!8}\bfseries 50.54 \\
    & \texttt{ASVD} & 313.33 & 31.57 & 22.53 & 29.77 & 55.55 & 53.28 & 23.21 & 26.00 & 23.35 & 33.16 \\
    & \texttt{SVD-LLM V2} & 35.49 & 53.07 & 34.81 & 60.87 & 72.42 & 63.54 & 40.97 & 32.80 & 34.64 & 49.14 \\
    \midrule
    \multirow{8}{*}{\textbf{512}}
    & \texttt{Palu(SVD)} & 45.40 & 45.96 & 28.16 & 43.37 & 64.15 & 53.43 & 24.98 & 30.80 & 23.83 & 39.33 \\
    & \texttt{MHA2MLA} & 220.29 & 40.95 & 25.94 & 39.27 & 61.37 & 56.59 & 25.54 & 26.60 & 26.79 & 37.88 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}9.58 & \cellcolor{myblue!2}76.47 & \cellcolor{myblue!2}50.77 & \cellcolor{myblue!2}73.14 & \cellcolor{myblue!2}77.58 & \cellcolor{myblue!2}71.98 & \cellcolor{myblue!2}59.61 & \cellcolor{myblue!2}39.20 & \cellcolor{myblue!2}42.39 & \cellcolor{myblue!2}61.39 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}15.55 & \cellcolor{myblue!6}66.12 & \cellcolor{myblue!6}43.09 & \cellcolor{myblue!6}70.58 & \cellcolor{myblue!6}76.28 & \cellcolor{myblue!6}71.27 & \cellcolor{myblue!6}62.32 & \cellcolor{myblue!6}37.00 & \cellcolor{myblue!6}39.90 & \cellcolor{myblue!6}58.32 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 9.31 & \cellcolor{myblue!4}\bfseries 76.47 & \cellcolor{myblue!4}\bfseries 50.77 & \cellcolor{myblue!4}\bfseries 75.02 & \cellcolor{myblue!4}\bfseries 77.80 & \cellcolor{myblue!4}\bfseries 71.82 & \cellcolor{myblue!4}\bfseries 59.96 & \cellcolor{myblue!4}\bfseries 41.00 & \cellcolor{myblue!4}\bfseries 42.87 & \cellcolor{myblue!4}\bfseries 61.96 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}18.07 & \cellcolor{myblue!8}60.94 & \cellcolor{myblue!8}41.21 & \cellcolor{myblue!8}70.29 & \cellcolor{myblue!8}75.73 & \cellcolor{myblue!8}71.59 & \cellcolor{myblue!8}63.10 & \cellcolor{myblue!8}37.00 & \cellcolor{myblue!8}38.56 & \cellcolor{myblue!8}57.30 \\
    & \texttt{ASVD} & 12.01 & 68.64 & 45.65 & 70.50 & 76.55 & 67.88 & 39.40 & 37.40 & 33.88 & 54.99 \\
    & \texttt{SVD-LLM V2} & 9.33 & 76.01 & 51.11 & 74.80 & 77.80 & 71.51 & 59.93 & 40.60 & 42.01 & 61.72 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Llama-3.1-8B-Instruct with PTB calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-llama318binstruct-ptb}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 2260.60 & 27.53 & 25.77 & 26.50 & 52.18 & 50.04 & 24.26 & 27.80 & 20.86 & 31.87 \\
    & \texttt{MHA2MLA} & 284863.91 & 23.82 & 25.94 & 26.34 & 50.92 & 50.59 & 25.62 & 27.80 & 22.11 & 31.64 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}756.56 & \cellcolor{myblue!2}26.73 & \cellcolor{myblue!2}25.68 & \cellcolor{myblue!2}26.28 & \cellcolor{myblue!2}51.58 & \cellcolor{myblue!2}50.20 & \cellcolor{myblue!2}22.95 & \cellcolor{myblue!2}25.80 & \cellcolor{myblue!2}21.34 & \cellcolor{myblue!2}31.32 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}612.72 & \cellcolor{myblue!6}27.57 & \cellcolor{myblue!6}25.43 & \cellcolor{myblue!6}26.51 & \cellcolor{myblue!6}51.74 & \cellcolor{myblue!6}50.75 & \cellcolor{myblue!6}22.95 & \cellcolor{myblue!6}26.00 & \cellcolor{myblue!6}21.05 & \cellcolor{myblue!6}31.50 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}815.80 & \cellcolor{myblue!4}26.26 & \cellcolor{myblue!4}25.00 & \cellcolor{myblue!4}26.50 & \cellcolor{myblue!4}51.36 & \cellcolor{myblue!4}49.25 & \cellcolor{myblue!4}22.95 & \cellcolor{myblue!4}27.00 & \cellcolor{myblue!4}20.67 & \cellcolor{myblue!4}31.12 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 689.55 & \cellcolor{myblue!8}\bfseries 27.15 & \cellcolor{myblue!8}\bfseries 25.60 & \cellcolor{myblue!8}\bfseries 26.51 & \cellcolor{myblue!8}\bfseries 51.25 & \cellcolor{myblue!8}\bfseries 49.49 & \cellcolor{myblue!8}\bfseries 22.94 & \cellcolor{myblue!8}\bfseries 27.20 & \cellcolor{myblue!8}\bfseries 20.38 & \cellcolor{myblue!8}\bfseries 31.31 \\
    & \texttt{ASVD} & 2718.72 & 26.39 & 25.09 & 26.91 & 51.69 & 49.01 & 23.02 & 29.00 & 21.72 & 31.60 \\
    & \texttt{SVD-LLM V2} & 803.38 & 26.39 & 25.43 & 26.41 & 51.41 & 49.41 & 22.95 & 27.20 & 20.67 & 31.23 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 3046.58 & 27.02 & 23.89 & 26.62 & 50.38 & 49.25 & 23.14 & 24.80 & 22.49 & 30.95 \\
    & \texttt{MHA2MLA} & 15028.91 & 24.12 & 25.00 & 26.58 & 52.18 & 51.07 & 23.82 & 29.20 & 22.11 & 31.76 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}200.05 & \cellcolor{myblue!2}32.11 & \cellcolor{myblue!2}23.81 & \cellcolor{myblue!2}30.01 & \cellcolor{myblue!2}54.90 & \cellcolor{myblue!2}53.67 & \cellcolor{myblue!2}23.30 & \cellcolor{myblue!2}26.40 & \cellcolor{myblue!2}23.54 & \cellcolor{myblue!2}33.47 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}178.91 & \cellcolor{myblue!6}33.00 & \cellcolor{myblue!6}24.74 & \cellcolor{myblue!6}31.94 & \cellcolor{myblue!6}55.88 & \cellcolor{myblue!6}54.78 & \cellcolor{myblue!6}23.62 & \cellcolor{myblue!6}28.60 & \cellcolor{myblue!6}24.40 & \cellcolor{myblue!6}34.62 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}229.71 & \cellcolor{myblue!4}31.19 & \cellcolor{myblue!4}24.74 & \cellcolor{myblue!4}29.80 & \cellcolor{myblue!4}53.16 & \cellcolor{myblue!4}52.80 & \cellcolor{myblue!4}24.80 & \cellcolor{myblue!4}25.80 & \cellcolor{myblue!4}23.73 & \cellcolor{myblue!4}33.25 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 194.88 & \cellcolor{myblue!8}\bfseries 30.51 & \cellcolor{myblue!8}\bfseries 24.40 & \cellcolor{myblue!8}\bfseries 31.96 & \cellcolor{myblue!8}\bfseries 54.24 & \cellcolor{myblue!8}\bfseries 56.04 & \cellcolor{myblue!8}\bfseries 22.97 & \cellcolor{myblue!8}\bfseries 28.20 & \cellcolor{myblue!8}\bfseries 22.97 & \cellcolor{myblue!8}\bfseries 33.91 \\
    & \texttt{ASVD} & 1776.16 & 27.36 & 24.57 & 26.73 & 53.16 & 49.41 & 22.97 & 27.60 & 22.20 & 31.75 \\
    & \texttt{SVD-LLM V2} & 220.92 & 31.44 & 23.98 & 29.94 & 54.08 & 53.28 & 25.07 & 25.40 & 23.92 & 33.39 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 537.57 & 31.10 & 22.61 & 27.93 & 55.22 & 51.70 & 22.82 & 27.00 & 22.68 & 32.63 \\
    & \texttt{MHA2MLA} & 1633.65 & 25.63 & 27.47 & 26.50 & 52.39 & 50.83 & 23.10 & 28.20 & 22.49 & 32.08 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}33.00 & \cellcolor{myblue!2}49.66 & \cellcolor{myblue!2}30.55 & \cellcolor{myblue!2}48.89 & \cellcolor{myblue!2}64.58 & \cellcolor{myblue!2}62.51 & \cellcolor{myblue!2}37.50 & \cellcolor{myblue!2}29.40 & \cellcolor{myblue!2}31.77 & \cellcolor{myblue!2}44.36 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}30.87 & \cellcolor{myblue!6}50.55 & \cellcolor{myblue!6}33.28 & \cellcolor{myblue!6}52.55 & \cellcolor{myblue!6}67.08 & \cellcolor{myblue!6}62.59 & \cellcolor{myblue!6}42.75 & \cellcolor{myblue!6}31.20 & \cellcolor{myblue!6}32.54 & \cellcolor{myblue!6}46.57 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}34.44 & \cellcolor{myblue!4}43.56 & \cellcolor{myblue!4}27.73 & \cellcolor{myblue!4}48.90 & \cellcolor{myblue!4}61.75 & \cellcolor{myblue!4}62.35 & \cellcolor{myblue!4}31.65 & \cellcolor{myblue!4}30.40 & \cellcolor{myblue!4}29.09 & \cellcolor{myblue!4}41.93 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 33.96 & \cellcolor{myblue!8}\bfseries 47.52 & \cellcolor{myblue!8}\bfseries 34.13 & \cellcolor{myblue!8}\bfseries 54.84 & \cellcolor{myblue!8}\bfseries 66.43 & \cellcolor{myblue!8}\bfseries 63.77 & \cellcolor{myblue!8}\bfseries 45.54 & \cellcolor{myblue!8}\bfseries 31.60 & \cellcolor{myblue!8}\bfseries 32.63 & \cellcolor{myblue!8}\bfseries 47.06 \\
    & \texttt{ASVD} & 316.66 & 31.27 & 22.18 & 29.34 & 55.33 & 53.12 & 23.14 & 25.40 & 23.92 & 32.96 \\
    & \texttt{SVD-LLM V2} & 33.36 & 47.69 & 29.52 & 50.43 & 64.69 & 61.88 & 35.32 & 30.80 & 30.43 & 43.85 \\
    \midrule
    \multirow{8}{*}{\textbf{512}}
    & \texttt{Palu(SVD)} & 45.40 & 45.96 & 28.16 & 43.37 & 64.15 & 53.43 & 24.98 & 30.80 & 23.83 & 39.33 \\
    & \texttt{MHA2MLA} & 220.29 & 40.95 & 25.94 & 39.27 & 61.37 & 56.59 & 25.54 & 26.60 & 26.79 & 37.88 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}9.67 & \cellcolor{myblue!2}73.48 & \cellcolor{myblue!2}49.06 & \cellcolor{myblue!2}70.88 & \cellcolor{myblue!2}76.22 & \cellcolor{myblue!2}71.19 & \cellcolor{myblue!2}57.52 & \cellcolor{myblue!2}37.40 & \cellcolor{myblue!2}40.67 & \cellcolor{myblue!2}59.55 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}13.00 & \cellcolor{myblue!6}62.96 & \cellcolor{myblue!6}40.78 & \cellcolor{myblue!6}68.24 & \cellcolor{myblue!6}74.10 & \cellcolor{myblue!6}69.93 & \cellcolor{myblue!6}61.96 & \cellcolor{myblue!6}35.40 & \cellcolor{myblue!6}39.71 & \cellcolor{myblue!6}56.64 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 9.38 & \cellcolor{myblue!4}\bfseries 75.25 & \cellcolor{myblue!4}\bfseries 51.71 & \cellcolor{myblue!4}\bfseries 72.93 & \cellcolor{myblue!4}\bfseries 77.26 & \cellcolor{myblue!4}\bfseries 72.06 & \cellcolor{myblue!4}\bfseries 57.86 & \cellcolor{myblue!4}\bfseries 40.20 & \cellcolor{myblue!4}\bfseries 40.77 & \cellcolor{myblue!4}\bfseries 61.00 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}16.21 & \cellcolor{myblue!8}56.31 & \cellcolor{myblue!8}38.99 & \cellcolor{myblue!8}66.99 & \cellcolor{myblue!8}73.56 & \cellcolor{myblue!8}70.56 & \cellcolor{myblue!8}62.63 & \cellcolor{myblue!8}34.40 & \cellcolor{myblue!8}37.89 & \cellcolor{myblue!8}55.17 \\
    & \texttt{ASVD} & 12.15 & 67.51 & 43.94 & 70.00 & 75.63 & 66.93 & 38.43 & 36.20 & 32.06 & 53.84 \\
    & \texttt{SVD-LLM V2} & 9.42 & 74.71 & 49.91 & 72.18 & 77.09 & 71.90 & 57.83 & 37.80 & 40.29 & 60.21 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Llama-3.1-8B-Instruct with WikiText2 calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-llama318binstruct-wikitext2}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 2260.60 & 27.53 & 25.77 & 26.50 & 52.18 & 50.04 & 24.26 & 27.80 & 20.86 & 31.87 \\
    & \texttt{MHA2MLA} & 284863.91 & 23.82 & 25.94 & 26.34 & 50.92 & 50.59 & 25.62 & 27.80 & 22.11 & 31.64 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}189.39 & \cellcolor{myblue!2}28.11 & \cellcolor{myblue!2}25.09 & \cellcolor{myblue!2}26.82 & \cellcolor{myblue!2}51.47 & \cellcolor{myblue!2}50.12 & \cellcolor{myblue!2}22.95 & \cellcolor{myblue!2}27.80 & \cellcolor{myblue!2}20.57 & \cellcolor{myblue!2}31.62 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}138.00 & \cellcolor{myblue!6}28.91 & \cellcolor{myblue!6}25.43 & \cellcolor{myblue!6}27.16 & \cellcolor{myblue!6}52.39 & \cellcolor{myblue!6}50.36 & \cellcolor{myblue!6}22.95 & \cellcolor{myblue!6}27.60 & \cellcolor{myblue!6}20.38 & \cellcolor{myblue!6}31.90 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}237.45 & \cellcolor{myblue!4}27.31 & \cellcolor{myblue!4}25.34 & \cellcolor{myblue!4}26.46 & \cellcolor{myblue!4}51.63 & \cellcolor{myblue!4}48.22 & \cellcolor{myblue!4}22.94 & \cellcolor{myblue!4}27.60 & \cellcolor{myblue!4}20.77 & \cellcolor{myblue!4}31.28 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 184.54 & \cellcolor{myblue!8}\bfseries 27.86 & \cellcolor{myblue!8}\bfseries 24.91 & \cellcolor{myblue!8}\bfseries 26.83 & \cellcolor{myblue!8}\bfseries 51.96 & \cellcolor{myblue!8}\bfseries 50.28 & \cellcolor{myblue!8}\bfseries 22.95 & \cellcolor{myblue!8}\bfseries 26.80 & \cellcolor{myblue!8}\bfseries 20.57 & \cellcolor{myblue!8}\bfseries 31.52 \\
    & \texttt{ASVD} & 2900.25 & 26.09 & 24.06 & 26.77 & 51.25 & 49.25 & 22.96 & 29.00 & 21.91 & 31.41 \\
    & \texttt{SVD-LLM V2} & 229.74 & 27.15 & 25.26 & 26.50 & 51.69 & 48.62 & 22.94 & 27.60 & 20.86 & 31.33 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 3046.58 & 27.02 & 23.89 & 26.62 & 50.38 & 49.25 & 23.14 & 24.80 & 22.49 & 30.95 \\
    & \texttt{MHA2MLA} & 15028.91 & 24.12 & 25.00 & 26.58 & 52.18 & 51.07 & 23.82 & 29.20 & 22.11 & 31.76 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}51.39 & \cellcolor{myblue!2}33.08 & \cellcolor{myblue!2}23.98 & \cellcolor{myblue!2}31.51 & \cellcolor{myblue!2}55.50 & \cellcolor{myblue!2}52.41 & \cellcolor{myblue!2}23.43 & \cellcolor{myblue!2}28.40 & \cellcolor{myblue!2}23.64 & \cellcolor{myblue!2}33.99 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}47.26 & \cellcolor{myblue!6}33.25 & \cellcolor{myblue!6}25.60 & \cellcolor{myblue!6}33.59 & \cellcolor{myblue!6}57.13 & \cellcolor{myblue!6}54.14 & \cellcolor{myblue!6}23.37 & \cellcolor{myblue!6}29.80 & \cellcolor{myblue!6}24.98 & \cellcolor{myblue!6}35.23 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}66.44 & \cellcolor{myblue!4}32.37 & \cellcolor{myblue!4}23.98 & \cellcolor{myblue!4}31.04 & \cellcolor{myblue!4}54.08 & \cellcolor{myblue!4}52.33 & \cellcolor{myblue!4}24.10 & \cellcolor{myblue!4}28.60 & \cellcolor{myblue!4}23.73 & \cellcolor{myblue!4}33.78 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 55.08 & \cellcolor{myblue!8}\bfseries 32.41 & \cellcolor{myblue!8}\bfseries 24.66 & \cellcolor{myblue!8}\bfseries 34.07 & \cellcolor{myblue!8}\bfseries 55.11 & \cellcolor{myblue!8}\bfseries 54.30 & \cellcolor{myblue!8}\bfseries 23.10 & \cellcolor{myblue!8}\bfseries 29.40 & \cellcolor{myblue!8}\bfseries 25.36 & \cellcolor{myblue!8}\bfseries 34.80 \\
    & \texttt{ASVD} & 1823.04 & 27.69 & 25.51 & 26.96 & 53.59 & 50.99 & 22.92 & 29.40 & 21.24 & 32.29 \\
    & \texttt{SVD-LLM V2} & 62.94 & 32.11 & 23.89 & 31.38 & 54.68 & 53.43 & 24.04 & 28.60 & 23.44 & 33.95 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 537.57 & 31.10 & 22.61 & 27.93 & 55.22 & 51.70 & 22.82 & 27.00 & 22.68 & 32.63 \\
    & \texttt{MHA2MLA} & 1633.65 & 25.63 & 27.47 & 26.50 & 52.39 & 50.83 & 23.10 & 28.20 & 22.49 & 32.08 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}15.66 & \cellcolor{myblue!2}47.10 & \cellcolor{myblue!2}29.10 & \cellcolor{myblue!2}49.85 & \cellcolor{myblue!2}63.87 & \cellcolor{myblue!2}60.85 & \cellcolor{myblue!2}33.65 & \cellcolor{myblue!2}32.60 & \cellcolor{myblue!2}31.67 & \cellcolor{myblue!2}43.59 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}15.53 & \cellcolor{myblue!6}53.32 & \cellcolor{myblue!6}34.64 & \cellcolor{myblue!6}55.90 & \cellcolor{myblue!6}68.01 & \cellcolor{myblue!6}63.54 & \cellcolor{myblue!6}41.05 & \cellcolor{myblue!6}33.80 & \cellcolor{myblue!6}33.68 & \cellcolor{myblue!6}47.99 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}16.14 & \cellcolor{myblue!4}45.88 & \cellcolor{myblue!4}29.69 & \cellcolor{myblue!4}52.27 & \cellcolor{myblue!4}63.17 & \cellcolor{myblue!4}62.35 & \cellcolor{myblue!4}33.26 & \cellcolor{myblue!4}33.80 & \cellcolor{myblue!4}32.63 & \cellcolor{myblue!4}44.13 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 16.84 & \cellcolor{myblue!8}\bfseries 51.77 & \cellcolor{myblue!8}\bfseries 34.30 & \cellcolor{myblue!8}\bfseries 58.43 & \cellcolor{myblue!8}\bfseries 67.41 & \cellcolor{myblue!8}\bfseries 65.59 & \cellcolor{myblue!8}\bfseries 45.89 & \cellcolor{myblue!8}\bfseries 32.00 & \cellcolor{myblue!8}\bfseries 33.59 & \cellcolor{myblue!8}\bfseries 48.62 \\
    & \texttt{ASVD} & 318.48 & 31.82 & 22.27 & 29.37 & 54.95 & 54.06 & 23.00 & 26.40 & 23.35 & 33.15 \\
    & \texttt{SVD-LLM V2} & 15.88 & 48.19 & 30.03 & 52.77 & 64.80 & 61.48 & 34.33 & 34.00 & 32.25 & 44.73 \\
    \midrule
    \multirow{8}{*}{\textbf{512}}
    & \texttt{Palu(SVD)} & 45.40 & 45.96 & 28.16 & 43.37 & 64.15 & 53.43 & 24.98 & 30.80 & 23.83 & 39.33 \\
    & \texttt{MHA2MLA} & 220.29 & 40.95 & 25.94 & 39.27 & 61.37 & 56.59 & 25.54 & 26.60 & 26.79 & 37.88 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}8.29 & \cellcolor{myblue!2}76.43 & \cellcolor{myblue!2}50.26 & \cellcolor{myblue!2}72.00 & \cellcolor{myblue!2}76.66 & \cellcolor{myblue!2}72.22 & \cellcolor{myblue!2}56.83 & \cellcolor{myblue!2}38.60 & \cellcolor{myblue!2}41.63 & \cellcolor{myblue!2}60.58 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}9.82 & \cellcolor{myblue!6}66.96 & \cellcolor{myblue!6}42.83 & \cellcolor{myblue!6}69.64 & \cellcolor{myblue!6}74.76 & \cellcolor{myblue!6}70.64 & \cellcolor{myblue!6}61.99 & \cellcolor{myblue!6}37.20 & \cellcolor{myblue!6}38.85 & \cellcolor{myblue!6}57.86 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 8.29 & \cellcolor{myblue!4}\bfseries 76.60 & \cellcolor{myblue!4}\bfseries 51.54 & \cellcolor{myblue!4}\bfseries 73.94 & \cellcolor{myblue!4}\bfseries 77.48 & \cellcolor{myblue!4}\bfseries 72.53 & \cellcolor{myblue!4}\bfseries 56.99 & \cellcolor{myblue!4}\bfseries 39.40 & \cellcolor{myblue!4}\bfseries 40.19 & \cellcolor{myblue!4}\bfseries 61.08 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}11.25 & \cellcolor{myblue!8}60.90 & \cellcolor{myblue!8}41.04 & \cellcolor{myblue!8}69.03 & \cellcolor{myblue!8}73.72 & \cellcolor{myblue!8}71.27 & \cellcolor{myblue!8}63.12 & \cellcolor{myblue!8}35.40 & \cellcolor{myblue!8}37.80 & \cellcolor{myblue!8}56.54 \\
    & \texttt{ASVD} & 12.11 & 67.63 & 44.28 & 70.07 & 75.68 & 67.01 & 38.78 & 36.40 & 33.30 & 54.14 \\
    & \texttt{SVD-LLM V2} & 8.26 & 76.30 & 51.28 & 73.54 & 77.64 & 72.30 & 58.07 & 39.60 & 39.81 & 61.07 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen2.5-1.5B-Instruct with Alpaca calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen2515binstruct-alpaca}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 114579.38 & 25.17 & 25.26 & 25.55 & 50.27 & 50.20 & 24.06 & 27.40 & 20.67 & 31.07 \\
    & \texttt{MHA2MLA} & 62077.36 & 26.56 & 25.34 & 26.57 & 51.63 & 50.20 & 24.60 & 29.00 & 22.68 & 32.07 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}909.76 & \cellcolor{myblue!2}29.00 & \cellcolor{myblue!2}22.35 & \cellcolor{myblue!2}26.14 & \cellcolor{myblue!2}52.50 & \cellcolor{myblue!2}48.15 & \cellcolor{myblue!2}23.11 & \cellcolor{myblue!2}26.60 & \cellcolor{myblue!2}22.30 & \cellcolor{myblue!2}31.27 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}730.60 & \cellcolor{myblue!6}29.00 & \cellcolor{myblue!6}22.87 & \cellcolor{myblue!6}26.83 & \cellcolor{myblue!6}54.19 & \cellcolor{myblue!6}51.30 & \cellcolor{myblue!6}22.85 & \cellcolor{myblue!6}27.60 & \cellcolor{myblue!6}24.11 & \cellcolor{myblue!6}32.34 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}1098.80 & \cellcolor{myblue!4}26.77 & \cellcolor{myblue!4}23.38 & \cellcolor{myblue!4}26.95 & \cellcolor{myblue!4}52.29 & \cellcolor{myblue!4}51.07 & \cellcolor{myblue!4}22.95 & \cellcolor{myblue!4}25.20 & \cellcolor{myblue!4}23.16 & \cellcolor{myblue!4}31.47 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 1022.88 & \cellcolor{myblue!8}\bfseries 29.00 & \cellcolor{myblue!8}\bfseries 23.29 & \cellcolor{myblue!8}\bfseries 26.70 & \cellcolor{myblue!8}\bfseries 54.73 & \cellcolor{myblue!8}\bfseries 51.14 & \cellcolor{myblue!8}\bfseries 23.00 & \cellcolor{myblue!8}\bfseries 26.80 & \cellcolor{myblue!8}\bfseries 22.11 & \cellcolor{myblue!8}\bfseries 32.10 \\
    & \texttt{ASVD} & 7737.23 & 26.81 & 25.77 & 26.61 & 51.09 & 49.88 & 25.46 & 27.60 & 22.11 & 31.92 \\
    & \texttt{SVD-LLM V2} & 1109.62 & 28.37 & 23.63 & 26.91 & 53.48 & 49.80 & 22.95 & 23.80 & 23.92 & 31.61 \\
    \midrule
    \multirow{8}{*}{\textbf{96}}
    & \texttt{Palu(SVD)} & 147110.47 & 25.97 & 23.98 & 26.49 & 50.87 & 50.43 & 24.33 & 30.20 & 20.57 & 31.60 \\
    & \texttt{MHA2MLA} & 73056.19 & 26.14 & 26.71 & 26.51 & 52.12 & 50.28 & 22.90 & 26.80 & 21.82 & 31.66 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}237.47 & \cellcolor{myblue!2}35.02 & \cellcolor{myblue!2}24.32 & \cellcolor{myblue!2}29.87 & \cellcolor{myblue!2}57.51 & \cellcolor{myblue!2}52.57 & \cellcolor{myblue!2}24.48 & \cellcolor{myblue!2}26.60 & \cellcolor{myblue!2}26.22 & \cellcolor{myblue!2}34.57 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}51.56 & \cellcolor{myblue!6}52.15 & \cellcolor{myblue!6}30.46 & \cellcolor{myblue!6}46.17 & \cellcolor{myblue!6}67.68 & \cellcolor{myblue!6}54.70 & \cellcolor{myblue!6}32.03 & \cellcolor{myblue!6}31.60 & \cellcolor{myblue!6}29.47 & \cellcolor{myblue!6}43.03 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}266.39 & \cellcolor{myblue!4}33.96 & \cellcolor{myblue!4}22.35 & \cellcolor{myblue!4}29.80 & \cellcolor{myblue!4}56.26 & \cellcolor{myblue!4}50.91 & \cellcolor{myblue!4}24.13 & \cellcolor{myblue!4}28.20 & \cellcolor{myblue!4}25.07 & \cellcolor{myblue!4}33.83 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 48.58 & \cellcolor{myblue!8}\bfseries 49.37 & \cellcolor{myblue!8}\bfseries 29.01 & \cellcolor{myblue!8}\bfseries 46.54 & \cellcolor{myblue!8}\bfseries 66.70 & \cellcolor{myblue!8}\bfseries 53.28 & \cellcolor{myblue!8}\bfseries 31.33 & \cellcolor{myblue!8}\bfseries 30.00 & \cellcolor{myblue!8}\bfseries 31.29 & \cellcolor{myblue!8}\bfseries 42.19 \\
    & \texttt{ASVD} & 3663.48 & 28.37 & 23.46 & 27.78 & 52.61 & 51.46 & 24.39 & 27.60 & 25.07 & 32.59 \\
    & \texttt{SVD-LLM V2} & 249.45 & 34.89 & 23.04 & 30.33 & 58.49 & 50.51 & 24.81 & 28.40 & 26.70 & 34.65 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 40284.33 & 28.45 & 21.59 & 27.10 & 52.29 & 51.14 & 25.49 & 30.60 & 22.68 & 32.42 \\
    & \texttt{MHA2MLA} & 51022.27 & 26.81 & 25.68 & 27.39 & 51.03 & 49.09 & 26.00 & 27.00 & 23.73 & 32.09 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}47.23 & \cellcolor{myblue!2}55.39 & \cellcolor{myblue!2}31.66 & \cellcolor{myblue!2}44.08 & \cellcolor{myblue!2}66.97 & \cellcolor{myblue!2}55.41 & \cellcolor{myblue!2}35.75 & \cellcolor{myblue!2}29.40 & \cellcolor{myblue!2}33.68 & \cellcolor{myblue!2}44.04 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}30.43 & \cellcolor{myblue!6}56.61 & \cellcolor{myblue!6}32.34 & \cellcolor{myblue!6}51.13 & \cellcolor{myblue!6}69.53 & \cellcolor{myblue!6}53.43 & \cellcolor{myblue!6}40.91 & \cellcolor{myblue!6}34.00 & \cellcolor{myblue!6}31.39 & \cellcolor{myblue!6}46.17 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}46.20 & \cellcolor{myblue!4}54.17 & \cellcolor{myblue!4}31.40 & \cellcolor{myblue!4}45.62 & \cellcolor{myblue!4}67.95 & \cellcolor{myblue!4}54.85 & \cellcolor{myblue!4}36.38 & \cellcolor{myblue!4}29.40 & \cellcolor{myblue!4}34.93 & \cellcolor{myblue!4}44.34 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 28.00 & \cellcolor{myblue!8}\bfseries 56.23 & \cellcolor{myblue!8}\bfseries 31.74 & \cellcolor{myblue!8}\bfseries 50.85 & \cellcolor{myblue!8}\bfseries 69.53 & \cellcolor{myblue!8}\bfseries 54.70 & \cellcolor{myblue!8}\bfseries 37.85 & \cellcolor{myblue!8}\bfseries 34.20 & \cellcolor{myblue!8}\bfseries 31.77 & \cellcolor{myblue!8}\bfseries 45.86 \\
    & \texttt{ASVD} & 1582.91 & 30.64 & 23.63 & 28.20 & 51.20 & 51.62 & 25.47 & 27.40 & 24.11 & 32.78 \\
    & \texttt{SVD-LLM V2} & 44.32 & 55.81 & 31.48 & 46.29 & 67.36 & 54.38 & 36.65 & 29.00 & 35.02 & 44.50 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen2.5-1.5B-Instruct with C4 calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen2515binstruct-c4}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 114579.38 & 25.17 & 25.26 & 25.55 & 50.27 & 50.20 & 24.06 & 27.40 & 20.67 & 31.07 \\
    & \texttt{MHA2MLA} & 62077.36 & 26.56 & 25.34 & 26.57 & 51.63 & 50.20 & 24.60 & 29.00 & 22.68 & 32.07 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}679.30 & \cellcolor{myblue!2}27.74 & \cellcolor{myblue!2}23.12 & \cellcolor{myblue!2}26.69 & \cellcolor{myblue!2}52.77 & \cellcolor{myblue!2}51.22 & \cellcolor{myblue!2}22.95 & \cellcolor{myblue!2}26.80 & \cellcolor{myblue!2}23.16 & \cellcolor{myblue!2}31.81 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}365.98 & \cellcolor{myblue!6}28.54 & \cellcolor{myblue!6}22.70 & \cellcolor{myblue!6}27.42 & \cellcolor{myblue!6}55.01 & \cellcolor{myblue!6}52.09 & \cellcolor{myblue!6}22.95 & \cellcolor{myblue!6}26.40 & \cellcolor{myblue!6}23.64 & \cellcolor{myblue!6}32.34 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}914.36 & \cellcolor{myblue!4}26.43 & \cellcolor{myblue!4}24.57 & \cellcolor{myblue!4}26.17 & \cellcolor{myblue!4}51.90 & \cellcolor{myblue!4}49.41 & \cellcolor{myblue!4}22.95 & \cellcolor{myblue!4}25.80 & \cellcolor{myblue!4}23.83 & \cellcolor{myblue!4}31.38 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 664.13 & \cellcolor{myblue!8}\bfseries 27.15 & \cellcolor{myblue!8}\bfseries 23.12 & \cellcolor{myblue!8}\bfseries 27.44 & \cellcolor{myblue!8}\bfseries 53.43 & \cellcolor{myblue!8}\bfseries 51.38 & \cellcolor{myblue!8}\bfseries 22.94 & \cellcolor{myblue!8}\bfseries 27.00 & \cellcolor{myblue!8}\bfseries 23.64 & \cellcolor{myblue!8}\bfseries 32.01 \\
    & \texttt{ASVD} & 7074.97 & 26.85 & 25.43 & 27.14 & 50.98 & 50.91 & 25.89 & 30.00 & 22.49 & 32.46 \\
    & \texttt{SVD-LLM V2} & 826.83 & 26.22 & 25.26 & 26.41 & 51.90 & 49.64 & 22.95 & 25.40 & 24.11 & 31.49 \\
    \midrule
    \multirow{8}{*}{\textbf{96}}
    & \texttt{Palu(SVD)} & 147110.47 & 25.97 & 23.98 & 26.49 & 50.87 & 50.43 & 24.33 & 30.20 & 20.57 & 31.60 \\
    & \texttt{MHA2MLA} & 73056.19 & 26.14 & 26.71 & 26.51 & 52.12 & 50.28 & 22.90 & 26.80 & 21.82 & 31.66 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}151.08 & \cellcolor{myblue!2}32.15 & \cellcolor{myblue!2}22.61 & \cellcolor{myblue!2}31.53 & \cellcolor{myblue!2}55.28 & \cellcolor{myblue!2}51.38 & \cellcolor{myblue!2}23.52 & \cellcolor{myblue!2}27.00 & \cellcolor{myblue!2}27.08 & \cellcolor{myblue!2}33.82 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}43.55 & \cellcolor{myblue!6}43.10 & \cellcolor{myblue!6}27.05 & \cellcolor{myblue!6}47.85 & \cellcolor{myblue!6}68.06 & \cellcolor{myblue!6}55.64 & \cellcolor{myblue!6}27.45 & \cellcolor{myblue!6}31.00 & \cellcolor{myblue!6}31.48 & \cellcolor{myblue!6}41.45 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}176.46 & \cellcolor{myblue!4}31.14 & \cellcolor{myblue!4}20.82 & \cellcolor{myblue!4}30.39 & \cellcolor{myblue!4}55.55 & \cellcolor{myblue!4}52.49 & \cellcolor{myblue!4}22.96 & \cellcolor{myblue!4}25.80 & \cellcolor{myblue!4}25.26 & \cellcolor{myblue!4}33.05 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 41.81 & \cellcolor{myblue!8}\bfseries 41.71 & \cellcolor{myblue!8}\bfseries 27.99 & \cellcolor{myblue!8}\bfseries 47.82 & \cellcolor{myblue!8}\bfseries 66.65 & \cellcolor{myblue!8}\bfseries 55.64 & \cellcolor{myblue!8}\bfseries 27.61 & \cellcolor{myblue!8}\bfseries 29.80 & \cellcolor{myblue!8}\bfseries 28.33 & \cellcolor{myblue!8}\bfseries 40.69 \\
    & \texttt{ASVD} & 3864.43 & 28.75 & 23.12 & 27.49 & 51.41 & 51.30 & 24.75 & 27.60 & 23.16 & 32.20 \\
    & \texttt{SVD-LLM V2} & 161.86 & 31.23 & 21.50 & 31.15 & 56.31 & 51.22 & 22.94 & 26.60 & 26.51 & 33.43 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 40284.33 & 28.45 & 21.59 & 27.10 & 52.29 & 51.14 & 25.49 & 30.60 & 22.68 & 32.42 \\
    & \texttt{MHA2MLA} & 51022.27 & 26.81 & 25.68 & 27.39 & 51.03 & 49.09 & 26.00 & 27.00 & 23.73 & 32.09 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}34.92 & \cellcolor{myblue!2}47.98 & \cellcolor{myblue!2}27.56 & \cellcolor{myblue!2}48.03 & \cellcolor{myblue!2}65.51 & \cellcolor{myblue!2}56.51 & \cellcolor{myblue!2}32.67 & \cellcolor{myblue!2}28.80 & \cellcolor{myblue!2}34.16 & \cellcolor{myblue!2}42.65 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}28.60 & \cellcolor{myblue!6}49.16 & \cellcolor{myblue!6}29.61 & \cellcolor{myblue!6}51.80 & \cellcolor{myblue!6}69.26 & \cellcolor{myblue!6}54.62 & \cellcolor{myblue!6}34.01 & \cellcolor{myblue!6}33.40 & \cellcolor{myblue!6}31.29 & \cellcolor{myblue!6}44.14 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}34.14 & \cellcolor{myblue!4}51.68 & \cellcolor{myblue!4}29.10 & \cellcolor{myblue!4}49.03 & \cellcolor{myblue!4}66.70 & \cellcolor{myblue!4}56.91 & \cellcolor{myblue!4}32.47 & \cellcolor{myblue!4}28.20 & \cellcolor{myblue!4}33.97 & \cellcolor{myblue!4}43.51 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 24.35 & \cellcolor{myblue!8}\bfseries 49.28 & \cellcolor{myblue!8}\bfseries 29.35 & \cellcolor{myblue!8}\bfseries 52.03 & \cellcolor{myblue!8}\bfseries 69.31 & \cellcolor{myblue!8}\bfseries 56.59 & \cellcolor{myblue!8}\bfseries 33.39 & \cellcolor{myblue!8}\bfseries 32.00 & \cellcolor{myblue!8}\bfseries 31.20 & \cellcolor{myblue!8}\bfseries 44.14 \\
    & \texttt{ASVD} & 1244.07 & 30.77 & 20.99 & 27.47 & 51.85 & 50.36 & 24.63 & 25.80 & 24.78 & 32.08 \\
    & \texttt{SVD-LLM V2} & 32.25 & 51.98 & 28.58 & 49.92 & 67.36 & 58.25 & 34.43 & 29.20 & 33.78 & 44.19 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen2.5-1.5B-Instruct with PTB calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen2515binstruct-ptb}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 114579.38 & 25.17 & 25.26 & 25.55 & 50.27 & 50.20 & 24.06 & 27.40 & 20.67 & 31.07 \\
    & \texttt{MHA2MLA} & 62077.36 & 26.56 & 25.34 & 26.57 & 51.63 & 50.20 & 24.60 & 29.00 & 22.68 & 32.07 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}1608.42 & \cellcolor{myblue!2}27.48 & \cellcolor{myblue!2}23.46 & \cellcolor{myblue!2}26.79 & \cellcolor{myblue!2}51.09 & \cellcolor{myblue!2}50.59 & \cellcolor{myblue!2}23.01 & \cellcolor{myblue!2}26.80 & \cellcolor{myblue!2}21.63 & \cellcolor{myblue!2}31.36 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}701.84 & \cellcolor{myblue!6}27.95 & \cellcolor{myblue!6}23.55 & \cellcolor{myblue!6}27.12 & \cellcolor{myblue!6}51.52 & \cellcolor{myblue!6}50.04 & \cellcolor{myblue!6}22.95 & \cellcolor{myblue!6}24.80 & \cellcolor{myblue!6}23.73 & \cellcolor{myblue!6}31.46 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}2131.72 & \cellcolor{myblue!4}27.53 & \cellcolor{myblue!4}23.38 & \cellcolor{myblue!4}27.00 & \cellcolor{myblue!4}51.74 & \cellcolor{myblue!4}49.01 & \cellcolor{myblue!4}23.14 & \cellcolor{myblue!4}27.20 & \cellcolor{myblue!4}23.06 & \cellcolor{myblue!4}31.51 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 362.35 & \cellcolor{myblue!8}\bfseries 29.59 & \cellcolor{myblue!8}\bfseries 23.55 & \cellcolor{myblue!8}\bfseries 29.43 & \cellcolor{myblue!8}\bfseries 52.45 & \cellcolor{myblue!8}\bfseries 50.83 & \cellcolor{myblue!8}\bfseries 23.10 & \cellcolor{myblue!8}\bfseries 25.00 & \cellcolor{myblue!8}\bfseries 22.39 & \cellcolor{myblue!8}\bfseries 32.04 \\
    & \texttt{ASVD} & 8309.98 & 26.98 & 24.83 & 26.90 & 50.82 & 50.67 & 25.40 & 28.40 & 21.91 & 31.99 \\
    & \texttt{SVD-LLM V2} & 2075.31 & 27.36 & 22.61 & 27.18 & 50.82 & 49.01 & 23.13 & 27.60 & 22.68 & 31.30 \\
    \midrule
    \multirow{8}{*}{\textbf{96}}
    & \texttt{Palu(SVD)} & 147110.47 & 25.97 & 23.98 & 26.49 & 50.87 & 50.43 & 24.33 & 30.20 & 20.57 & 31.60 \\
    & \texttt{MHA2MLA} & 73056.19 & 26.14 & 26.71 & 26.51 & 52.12 & 50.28 & 22.90 & 26.80 & 21.82 & 31.66 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}306.18 & \cellcolor{myblue!2}30.26 & \cellcolor{myblue!2}22.87 & \cellcolor{myblue!2}28.96 & \cellcolor{myblue!2}52.50 & \cellcolor{myblue!2}52.72 & \cellcolor{myblue!2}23.04 & \cellcolor{myblue!2}26.00 & \cellcolor{myblue!2}25.17 & \cellcolor{myblue!2}32.69 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}57.23 & \cellcolor{myblue!6}41.12 & \cellcolor{myblue!6}25.94 & \cellcolor{myblue!6}43.82 & \cellcolor{myblue!6}62.95 & \cellcolor{myblue!6}54.46 & \cellcolor{myblue!6}27.52 & \cellcolor{myblue!6}29.20 & \cellcolor{myblue!6}28.33 & \cellcolor{myblue!6}39.17 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}367.50 & \cellcolor{myblue!4}28.79 & \cellcolor{myblue!4}20.99 & \cellcolor{myblue!4}29.39 & \cellcolor{myblue!4}52.29 & \cellcolor{myblue!4}52.72 & \cellcolor{myblue!4}23.39 & \cellcolor{myblue!4}26.00 & \cellcolor{myblue!4}23.92 & \cellcolor{myblue!4}32.19 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 74.42 & \cellcolor{myblue!8}\bfseries 41.04 & \cellcolor{myblue!8}\bfseries 26.37 & \cellcolor{myblue!8}\bfseries 43.62 & \cellcolor{myblue!8}\bfseries 62.02 & \cellcolor{myblue!8}\bfseries 53.35 & \cellcolor{myblue!8}\bfseries 25.74 & \cellcolor{myblue!8}\bfseries 30.80 & \cellcolor{myblue!8}\bfseries 29.47 & \cellcolor{myblue!8}\bfseries 39.05 \\
    & \texttt{ASVD} & 3704.61 & 28.91 & 23.38 & 28.03 & 52.67 & 50.36 & 24.93 & 28.80 & 24.50 & 32.70 \\
    & \texttt{SVD-LLM V2} & 334.57 & 29.55 & 20.14 & 29.52 & 52.50 & 52.57 & 23.02 & 25.20 & 24.69 & 32.15 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 40284.33 & 28.45 & 21.59 & 27.10 & 52.29 & 51.14 & 25.49 & 30.60 & 22.68 & 32.42 \\
    & \texttt{MHA2MLA} & 51022.27 & 26.81 & 25.68 & 27.39 & 51.03 & 49.09 & 26.00 & 27.00 & 23.73 & 32.09 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}65.89 & \cellcolor{myblue!2}44.99 & \cellcolor{myblue!2}25.60 & \cellcolor{myblue!2}41.95 & \cellcolor{myblue!2}60.07 & \cellcolor{myblue!2}55.64 & \cellcolor{myblue!2}32.38 & \cellcolor{myblue!2}27.00 & \cellcolor{myblue!2}31.20 & \cellcolor{myblue!2}39.85 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}23.22 & \cellcolor{myblue!6}49.58 & \cellcolor{myblue!6}30.72 & \cellcolor{myblue!6}49.79 & \cellcolor{myblue!6}66.49 & \cellcolor{myblue!6}54.93 & \cellcolor{myblue!6}35.48 & \cellcolor{myblue!6}31.00 & \cellcolor{myblue!6}32.06 & \cellcolor{myblue!6}43.76 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}67.96 & \cellcolor{myblue!4}45.03 & \cellcolor{myblue!4}26.96 & \cellcolor{myblue!4}43.72 & \cellcolor{myblue!4}61.10 & \cellcolor{myblue!4}56.12 & \cellcolor{myblue!4}29.55 & \cellcolor{myblue!4}28.80 & \cellcolor{myblue!4}33.49 & \cellcolor{myblue!4}40.60 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 22.47 & \cellcolor{myblue!8}\bfseries 48.74 & \cellcolor{myblue!8}\bfseries 29.18 & \cellcolor{myblue!8}\bfseries 49.28 & \cellcolor{myblue!8}\bfseries 66.87 & \cellcolor{myblue!8}\bfseries 55.96 & \cellcolor{myblue!8}\bfseries 36.80 & \cellcolor{myblue!8}\bfseries 31.60 & \cellcolor{myblue!8}\bfseries 31.39 & \cellcolor{myblue!8}\bfseries 43.73 \\
    & \texttt{ASVD} & 1210.45 & 30.60 & 20.73 & 27.75 & 52.23 & 50.59 & 23.86 & 27.20 & 24.69 & 32.21 \\
    & \texttt{SVD-LLM V2} & 65.47 & 45.88 & 28.58 & 44.00 & 60.77 & 55.64 & 29.19 & 29.00 & 32.92 & 40.75 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen2.5-1.5B-Instruct with WikiText2 calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen2515binstruct-wikitext2}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 114579.38 & 25.17 & 25.26 & 25.55 & 50.27 & 50.20 & 24.06 & 27.40 & 20.67 & 31.07 \\
    & \texttt{MHA2MLA} & 62077.36 & 26.56 & 25.34 & 26.57 & 51.63 & 50.20 & 24.60 & 29.00 & 22.68 & 32.07 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}209.05 & \cellcolor{myblue!2}27.86 & \cellcolor{myblue!2}22.18 & \cellcolor{myblue!2}26.34 & \cellcolor{myblue!2}52.56 & \cellcolor{myblue!2}50.67 & \cellcolor{myblue!2}22.98 & \cellcolor{myblue!2}28.20 & \cellcolor{myblue!2}23.64 & \cellcolor{myblue!2}31.80 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}122.65 & \cellcolor{myblue!6}27.86 & \cellcolor{myblue!6}23.29 & \cellcolor{myblue!6}27.12 & \cellcolor{myblue!6}53.48 & \cellcolor{myblue!6}50.75 & \cellcolor{myblue!6}22.94 & \cellcolor{myblue!6}26.20 & \cellcolor{myblue!6}22.68 & \cellcolor{myblue!6}31.79 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}300.99 & \cellcolor{myblue!4}26.77 & \cellcolor{myblue!4}23.12 & \cellcolor{myblue!4}26.74 & \cellcolor{myblue!4}52.18 & \cellcolor{myblue!4}50.20 & \cellcolor{myblue!4}22.95 & \cellcolor{myblue!4}26.60 & \cellcolor{myblue!4}24.50 & \cellcolor{myblue!4}31.63 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 125.54 & \cellcolor{myblue!8}\bfseries 27.31 & \cellcolor{myblue!8}\bfseries 23.12 & \cellcolor{myblue!8}\bfseries 27.86 & \cellcolor{myblue!8}\bfseries 52.45 & \cellcolor{myblue!8}\bfseries 50.99 & \cellcolor{myblue!8}\bfseries 22.96 & \cellcolor{myblue!8}\bfseries 25.40 & \cellcolor{myblue!8}\bfseries 23.54 & \cellcolor{myblue!8}\bfseries 31.70 \\
    & \texttt{ASVD} & 7126.52 & 26.81 & 25.60 & 27.19 & 51.90 & 50.20 & 25.71 & 26.80 & 21.82 & 32.00 \\
    & \texttt{SVD-LLM V2} & 264.86 & 26.94 & 23.21 & 26.87 & 51.96 & 49.96 & 22.97 & 26.40 & 24.59 & 31.61 \\
    \midrule
    \multirow{8}{*}{\textbf{96}}
    & \texttt{Palu(SVD)} & 147110.47 & 25.97 & 23.98 & 26.49 & 50.87 & 50.43 & 24.33 & 30.20 & 20.57 & 31.60 \\
    & \texttt{MHA2MLA} & 73056.19 & 26.14 & 26.71 & 26.51 & 52.12 & 50.28 & 22.90 & 26.80 & 21.82 & 31.66 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}57.36 & \cellcolor{myblue!2}30.81 & \cellcolor{myblue!2}22.10 & \cellcolor{myblue!2}29.87 & \cellcolor{myblue!2}53.48 & \cellcolor{myblue!2}49.72 & \cellcolor{myblue!2}22.97 & \cellcolor{myblue!2}26.20 & \cellcolor{myblue!2}24.50 & \cellcolor{myblue!2}32.46 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}19.53 & \cellcolor{myblue!6}44.40 & \cellcolor{myblue!6}26.88 & \cellcolor{myblue!6}46.33 & \cellcolor{myblue!6}64.74 & \cellcolor{myblue!6}54.78 & \cellcolor{myblue!6}27.99 & \cellcolor{myblue!6}30.20 & \cellcolor{myblue!6}30.05 & \cellcolor{myblue!6}40.67 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}61.60 & \cellcolor{myblue!4}31.69 & \cellcolor{myblue!4}21.33 & \cellcolor{myblue!4}29.95 & \cellcolor{myblue!4}54.24 & \cellcolor{myblue!4}50.99 & \cellcolor{myblue!4}23.13 & \cellcolor{myblue!4}26.20 & \cellcolor{myblue!4}23.54 & \cellcolor{myblue!4}32.63 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 20.46 & \cellcolor{myblue!8}\bfseries 40.78 & \cellcolor{myblue!8}\bfseries 27.05 & \cellcolor{myblue!8}\bfseries 46.46 & \cellcolor{myblue!8}\bfseries 63.44 & \cellcolor{myblue!8}\bfseries 54.78 & \cellcolor{myblue!8}\bfseries 27.21 & \cellcolor{myblue!8}\bfseries 31.80 & \cellcolor{myblue!8}\bfseries 29.76 & \cellcolor{myblue!8}\bfseries 40.16 \\
    & \texttt{ASVD} & 3636.42 & 28.32 & 22.95 & 27.29 & 52.50 & 50.04 & 24.07 & 30.00 & 23.25 & 32.30 \\
    & \texttt{SVD-LLM V2} & 56.77 & 31.06 & 21.67 & 30.41 & 55.28 & 48.86 & 22.93 & 25.60 & 24.31 & 32.51 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 40284.33 & 28.45 & 21.59 & 27.10 & 52.29 & 51.14 & 25.49 & 30.60 & 22.68 & 32.42 \\
    & \texttt{MHA2MLA} & 51022.27 & 26.81 & 25.68 & 27.39 & 51.03 & 49.09 & 26.00 & 27.00 & 23.73 & 32.09 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}19.29 & \cellcolor{myblue!2}47.10 & \cellcolor{myblue!2}25.85 & \cellcolor{myblue!2}44.14 & \cellcolor{myblue!2}62.08 & \cellcolor{myblue!2}55.49 & \cellcolor{myblue!2}30.69 & \cellcolor{myblue!2}29.20 & \cellcolor{myblue!2}32.06 & \cellcolor{myblue!2}40.83 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}15.62 & \cellcolor{myblue!6}51.22 & \cellcolor{myblue!6}30.72 & \cellcolor{myblue!6}51.52 & \cellcolor{myblue!6}68.28 & \cellcolor{myblue!6}54.62 & \cellcolor{myblue!6}30.22 & \cellcolor{myblue!6}33.40 & \cellcolor{myblue!6}31.39 & \cellcolor{myblue!6}43.92 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}17.88 & \cellcolor{myblue!4}46.68 & \cellcolor{myblue!4}27.30 & \cellcolor{myblue!4}46.46 & \cellcolor{myblue!4}63.76 & \cellcolor{myblue!4}55.96 & \cellcolor{myblue!4}27.84 & \cellcolor{myblue!4}28.60 & \cellcolor{myblue!4}33.11 & \cellcolor{myblue!4}41.21 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 15.67 & \cellcolor{myblue!8}\bfseries 51.64 & \cellcolor{myblue!8}\bfseries 30.20 & \cellcolor{myblue!8}\bfseries 50.50 & \cellcolor{myblue!8}\bfseries 67.08 & \cellcolor{myblue!8}\bfseries 55.33 & \cellcolor{myblue!8}\bfseries 29.83 & \cellcolor{myblue!8}\bfseries 33.20 & \cellcolor{myblue!8}\bfseries 32.44 & \cellcolor{myblue!8}\bfseries 43.78 \\
    & \texttt{ASVD} & 1241.39 & 30.56 & 21.08 & 27.65 & 53.81 & 49.01 & 23.61 & 26.20 & 23.92 & 31.98 \\
    & \texttt{SVD-LLM V2} & 17.50 & 47.94 & 26.96 & 47.05 & 64.47 & 57.06 & 28.51 & 29.20 & 32.54 & 41.72 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen3-4B-Instruct-2507 with Alpaca calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen34binstruct2507-alpaca}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 56922.11 & 26.77 & 25.34 & 25.73 & 50.44 & 50.91 & 24.31 & 28.40 & 22.11 & 31.75 \\
    & \texttt{MHA2MLA} & 21850.16 & 25.46 & 25.68 & 26.03 & 51.96 & 50.20 & 22.92 & 27.00 & 22.01 & 31.41 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}1052.43 & \cellcolor{myblue!2}29.34 & \cellcolor{myblue!2}22.70 & \cellcolor{myblue!2}27.51 & \cellcolor{myblue!2}54.35 & \cellcolor{myblue!2}50.67 & \cellcolor{myblue!2}23.21 & \cellcolor{myblue!2}26.20 & \cellcolor{myblue!2}23.64 & \cellcolor{myblue!2}32.20 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}941.16 & \cellcolor{myblue!6}28.75 & \cellcolor{myblue!6}23.12 & \cellcolor{myblue!6}27.33 & \cellcolor{myblue!6}55.33 & \cellcolor{myblue!6}50.28 & \cellcolor{myblue!6}23.08 & \cellcolor{myblue!6}25.60 & \cellcolor{myblue!6}22.30 & \cellcolor{myblue!6}31.97 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}905.74 & \cellcolor{myblue!4}29.00 & \cellcolor{myblue!4}23.46 & \cellcolor{myblue!4}27.61 & \cellcolor{myblue!4}55.22 & \cellcolor{myblue!4}50.59 & \cellcolor{myblue!4}23.03 & \cellcolor{myblue!4}26.60 & \cellcolor{myblue!4}23.06 & \cellcolor{myblue!4}32.32 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 730.93 & \cellcolor{myblue!8}\bfseries 30.77 & \cellcolor{myblue!8}\bfseries 23.29 & \cellcolor{myblue!8}\bfseries 28.33 & \cellcolor{myblue!8}\bfseries 55.22 & \cellcolor{myblue!8}\bfseries 51.54 & \cellcolor{myblue!8}\bfseries 22.95 & \cellcolor{myblue!8}\bfseries 24.80 & \cellcolor{myblue!8}\bfseries 22.78 & \cellcolor{myblue!8}\bfseries 32.46 \\
    & \texttt{ASVD} & 6683.95 & 25.00 & 27.39 & 25.71 & 50.38 & 50.43 & 24.08 & 26.60 & 22.11 & 31.46 \\
    & \texttt{SVD-LLM V2} & 894.94 & 28.58 & 23.12 & 27.66 & 55.11 & 51.54 & 23.02 & 27.20 & 23.44 & 32.46 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 22048.79 & 26.18 & 26.02 & 26.29 & 51.09 & 49.72 & 24.49 & 25.40 & 21.05 & 31.28 \\
    & \texttt{MHA2MLA} & 52683.47 & 26.56 & 23.81 & 26.74 & 52.18 & 49.72 & 24.74 & 28.20 & 22.68 & 31.83 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}148.73 & \cellcolor{myblue!2}38.93 & \cellcolor{myblue!2}25.09 & \cellcolor{myblue!2}32.98 & \cellcolor{myblue!2}59.09 & \cellcolor{myblue!2}53.12 & \cellcolor{myblue!2}23.76 & \cellcolor{myblue!2}25.60 & \cellcolor{myblue!2}26.12 & \cellcolor{myblue!2}35.59 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}139.32 & \cellcolor{myblue!6}39.98 & \cellcolor{myblue!6}27.05 & \cellcolor{myblue!6}37.16 & \cellcolor{myblue!6}61.64 & \cellcolor{myblue!6}53.20 & \cellcolor{myblue!6}27.19 & \cellcolor{myblue!6}27.00 & \cellcolor{myblue!6}26.99 & \cellcolor{myblue!6}37.53 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}111.17 & \cellcolor{myblue!4}39.69 & \cellcolor{myblue!4}27.47 & \cellcolor{myblue!4}37.52 & \cellcolor{myblue!4}60.50 & \cellcolor{myblue!4}53.59 & \cellcolor{myblue!4}27.03 & \cellcolor{myblue!4}27.60 & \cellcolor{myblue!4}26.99 & \cellcolor{myblue!4}37.55 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 102.38 & \cellcolor{myblue!8}\bfseries 44.82 & \cellcolor{myblue!8}\bfseries 30.29 & \cellcolor{myblue!8}\bfseries 42.54 & \cellcolor{myblue!8}\bfseries 63.76 & \cellcolor{myblue!8}\bfseries 54.54 & \cellcolor{myblue!8}\bfseries 30.52 & \cellcolor{myblue!8}\bfseries 29.40 & \cellcolor{myblue!8}\bfseries 28.71 & \cellcolor{myblue!8}\bfseries 40.57 \\
    & \texttt{ASVD} & 1682.84 & 30.01 & 22.95 & 29.29 & 52.34 & 50.12 & 23.42 & 27.00 & 23.54 & 32.33 \\
    & \texttt{SVD-LLM V2} & 116.76 & 40.03 & 27.05 & 37.02 & 61.04 & 53.28 & 26.69 & 26.80 & 25.74 & 37.21 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 2561.97 & 29.46 & 26.11 & 29.92 & 52.88 & 51.70 & 24.48 & 28.40 & 23.64 & 33.32 \\
    & \texttt{MHA2MLA} & 44509.79 & 28.49 & 22.18 & 28.92 & 52.45 & 51.30 & 23.00 & 24.60 & 24.59 & 31.94 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}24.63 & \cellcolor{myblue!2}64.06 & \cellcolor{myblue!2}38.40 & \cellcolor{myblue!2}52.01 & \cellcolor{myblue!2}69.04 & \cellcolor{myblue!2}59.12 & \cellcolor{myblue!2}45.73 & \cellcolor{myblue!2}34.20 & \cellcolor{myblue!2}34.35 & \cellcolor{myblue!2}49.61 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}28.67 & \cellcolor{myblue!6}60.27 & \cellcolor{myblue!6}38.31 & \cellcolor{myblue!6}53.58 & \cellcolor{myblue!6}69.15 & \cellcolor{myblue!6}59.43 & \cellcolor{myblue!6}49.32 & \cellcolor{myblue!6}33.60 & \cellcolor{myblue!6}33.49 & \cellcolor{myblue!6}49.64 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 22.08 & \cellcolor{myblue!4}\bfseries 68.90 & \cellcolor{myblue!4}\bfseries 46.42 & \cellcolor{myblue!4}\bfseries 59.16 & \cellcolor{myblue!4}\bfseries 71.55 & \cellcolor{myblue!4}\bfseries 62.43 & \cellcolor{myblue!4}\bfseries 54.76 & \cellcolor{myblue!4}\bfseries 36.40 & \cellcolor{myblue!4}\bfseries 35.02 & \cellcolor{myblue!4}\bfseries 54.33 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}28.84 & \cellcolor{myblue!8}59.22 & \cellcolor{myblue!8}41.30 & \cellcolor{myblue!8}56.53 & \cellcolor{myblue!8}69.37 & \cellcolor{myblue!8}61.88 & \cellcolor{myblue!8}53.50 & \cellcolor{myblue!8}35.20 & \cellcolor{myblue!8}32.82 & \cellcolor{myblue!8}51.23 \\
    & \texttt{ASVD} & 63.15 & 46.84 & 32.76 & 47.45 & 63.93 & 52.01 & 26.38 & 30.80 & 30.05 & 41.28 \\
    & \texttt{SVD-LLM V2} & 22.88 & 67.17 & 44.54 & 57.77 & 70.78 & 61.48 & 52.81 & 35.60 & 34.83 & 53.12 \\
    \midrule
    \multirow{8}{*}{\textbf{512}}
    & \texttt{Palu(SVD)} & 33.97 & 47.64 & 35.58 & 50.44 & 65.18 & 52.64 & 27.85 & 32.80 & 30.24 & 42.80 \\
    & \texttt{MHA2MLA} & 100.99 & 41.08 & 27.05 & 37.97 & 59.19 & 54.06 & 29.14 & 27.20 & 29.47 & 38.15 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}11.90 & \cellcolor{myblue!2}79.04 & \cellcolor{myblue!2}55.20 & \cellcolor{myblue!2}64.32 & \cellcolor{myblue!2}74.21 & \cellcolor{myblue!2}67.01 & \cellcolor{myblue!2}66.35 & \cellcolor{myblue!2}38.60 & \cellcolor{myblue!2}38.76 & \cellcolor{myblue!2}60.44 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}15.52 & \cellcolor{myblue!6}71.04 & \cellcolor{myblue!6}47.18 & \cellcolor{myblue!6}59.86 & \cellcolor{myblue!6}71.93 & \cellcolor{myblue!6}63.30 & \cellcolor{myblue!6}62.19 & \cellcolor{myblue!6}35.40 & \cellcolor{myblue!6}36.84 & \cellcolor{myblue!6}55.97 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 12.03 & \cellcolor{myblue!4}\bfseries 77.23 & \cellcolor{myblue!4}\bfseries 54.95 & \cellcolor{myblue!4}\bfseries 69.24 & \cellcolor{myblue!4}\bfseries 76.22 & \cellcolor{myblue!4}\bfseries 68.43 & \cellcolor{myblue!4}\bfseries 67.46 & \cellcolor{myblue!4}\bfseries 40.00 & \cellcolor{myblue!4}\bfseries 39.43 & \cellcolor{myblue!4}\bfseries 61.62 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}15.91 & \cellcolor{myblue!8}70.88 & \cellcolor{myblue!8}49.23 & \cellcolor{myblue!8}64.13 & \cellcolor{myblue!8}72.80 & \cellcolor{myblue!8}64.56 & \cellcolor{myblue!8}64.16 & \cellcolor{myblue!8}36.20 & \cellcolor{myblue!8}36.56 & \cellcolor{myblue!8}57.31 \\
    & \texttt{ASVD} & 15.49 & 66.54 & 47.61 & 67.49 & 73.01 & 62.75 & 56.56 & 35.60 & 35.22 & 55.60 \\
    & \texttt{SVD-LLM V2} & 11.88 & 77.44 & 54.61 & 68.53 & 75.68 & 67.25 & 67.65 & 39.80 & 38.18 & 61.14 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen3-4B-Instruct-2507 with C4 calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen34binstruct2507-c4}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 56922.11 & 26.77 & 25.34 & 25.73 & 50.44 & 50.91 & 24.31 & 28.40 & 22.11 & 31.75 \\
    & \texttt{MHA2MLA} & 21850.16 & 25.46 & 25.68 & 26.03 & 51.96 & 50.20 & 22.92 & 27.00 & 22.01 & 31.41 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}494.84 & \cellcolor{myblue!2}28.91 & \cellcolor{myblue!2}23.55 & \cellcolor{myblue!2}27.41 & \cellcolor{myblue!2}55.11 & \cellcolor{myblue!2}50.91 & \cellcolor{myblue!2}22.93 & \cellcolor{myblue!2}23.60 & \cellcolor{myblue!2}24.21 & \cellcolor{myblue!2}32.08 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}447.15 & \cellcolor{myblue!6}28.28 & \cellcolor{myblue!6}21.50 & \cellcolor{myblue!6}27.90 & \cellcolor{myblue!6}55.28 & \cellcolor{myblue!6}50.36 & \cellcolor{myblue!6}22.95 & \cellcolor{myblue!6}24.40 & \cellcolor{myblue!6}23.35 & \cellcolor{myblue!6}31.75 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}380.04 & \cellcolor{myblue!4}29.59 & \cellcolor{myblue!4}22.53 & \cellcolor{myblue!4}28.13 & \cellcolor{myblue!4}53.21 & \cellcolor{myblue!4}51.14 & \cellcolor{myblue!4}22.92 & \cellcolor{myblue!4}26.20 & \cellcolor{myblue!4}23.64 & \cellcolor{myblue!4}32.17 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 320.78 & \cellcolor{myblue!8}\bfseries 29.25 & \cellcolor{myblue!8}\bfseries 23.63 & \cellcolor{myblue!8}\bfseries 29.88 & \cellcolor{myblue!8}\bfseries 54.79 & \cellcolor{myblue!8}\bfseries 50.91 & \cellcolor{myblue!8}\bfseries 22.95 & \cellcolor{myblue!8}\bfseries 24.40 & \cellcolor{myblue!8}\bfseries 23.54 & \cellcolor{myblue!8}\bfseries 32.42 \\
    & \texttt{ASVD} & 5126.87 & 26.98 & 23.55 & 26.77 & 52.23 & 52.80 & 23.79 & 25.80 & 22.30 & 31.78 \\
    & \texttt{SVD-LLM V2} & 390.08 & 29.34 & 22.44 & 28.10 & 53.97 & 50.83 & 22.97 & 26.00 & 23.64 & 32.16 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 22048.79 & 26.18 & 26.02 & 26.29 & 51.09 & 49.72 & 24.49 & 25.40 & 21.05 & 31.28 \\
    & \texttt{MHA2MLA} & 52683.47 & 26.56 & 23.81 & 26.74 & 52.18 & 49.72 & 24.74 & 28.20 & 22.68 & 31.83 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}83.75 & \cellcolor{myblue!2}35.19 & \cellcolor{myblue!2}22.27 & \cellcolor{myblue!2}36.49 & \cellcolor{myblue!2}59.47 & \cellcolor{myblue!2}50.99 & \cellcolor{myblue!2}22.97 & \cellcolor{myblue!2}28.40 & \cellcolor{myblue!2}27.37 & \cellcolor{myblue!2}35.39 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}77.69 & \cellcolor{myblue!6}38.13 & \cellcolor{myblue!6}24.40 & \cellcolor{myblue!6}40.89 & \cellcolor{myblue!6}61.04 & \cellcolor{myblue!6}51.38 & \cellcolor{myblue!6}23.32 & \cellcolor{myblue!6}26.80 & \cellcolor{myblue!6}28.90 & \cellcolor{myblue!6}36.86 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}65.49 & \cellcolor{myblue!4}36.57 & \cellcolor{myblue!4}24.40 & \cellcolor{myblue!4}41.25 & \cellcolor{myblue!4}61.64 & \cellcolor{myblue!4}54.38 & \cellcolor{myblue!4}24.33 & \cellcolor{myblue!4}28.00 & \cellcolor{myblue!4}27.75 & \cellcolor{myblue!4}37.29 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 63.64 & \cellcolor{myblue!8}\bfseries 40.99 & \cellcolor{myblue!8}\bfseries 27.99 & \cellcolor{myblue!8}\bfseries 45.02 & \cellcolor{myblue!8}\bfseries 62.51 & \cellcolor{myblue!8}\bfseries 56.20 & \cellcolor{myblue!8}\bfseries 28.22 & \cellcolor{myblue!8}\bfseries 29.20 & \cellcolor{myblue!8}\bfseries 28.80 & \cellcolor{myblue!8}\bfseries 39.87 \\
    & \texttt{ASVD} & 641.70 & 31.27 & 23.46 & 30.70 & 52.18 & 52.01 & 23.40 & 27.20 & 22.87 & 32.89 \\
    & \texttt{SVD-LLM V2} & 67.09 & 36.20 & 24.32 & 40.91 & 61.64 & 53.91 & 24.09 & 27.20 & 26.79 & 36.88 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 2561.97 & 29.46 & 26.11 & 29.92 & 52.88 & 51.70 & 24.48 & 28.40 & 23.64 & 33.32 \\
    & \texttt{MHA2MLA} & 44509.79 & 28.49 & 22.18 & 28.92 & 52.45 & 51.30 & 23.00 & 24.60 & 24.59 & 31.94 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}18.31 & \cellcolor{myblue!2}56.65 & \cellcolor{myblue!2}35.92 & \cellcolor{myblue!2}55.20 & \cellcolor{myblue!2}69.59 & \cellcolor{myblue!2}60.46 & \cellcolor{myblue!2}44.77 & \cellcolor{myblue!2}33.20 & \cellcolor{myblue!2}34.64 & \cellcolor{myblue!2}48.80 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}22.22 & \cellcolor{myblue!6}55.43 & \cellcolor{myblue!6}36.18 & \cellcolor{myblue!6}56.03 & \cellcolor{myblue!6}69.15 & \cellcolor{myblue!6}61.09 & \cellcolor{myblue!6}44.64 & \cellcolor{myblue!6}32.80 & \cellcolor{myblue!6}34.74 & \cellcolor{myblue!6}48.76 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 18.25 & \cellcolor{myblue!4}\bfseries 64.65 & \cellcolor{myblue!4}\bfseries 41.13 & \cellcolor{myblue!4}\bfseries 60.92 & \cellcolor{myblue!4}\bfseries 71.11 & \cellcolor{myblue!4}\bfseries 64.48 & \cellcolor{myblue!4}\bfseries 52.19 & \cellcolor{myblue!4}\bfseries 35.40 & \cellcolor{myblue!4}\bfseries 35.98 & \cellcolor{myblue!4}\bfseries 53.23 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}23.20 & \cellcolor{myblue!8}56.61 & \cellcolor{myblue!8}39.42 & \cellcolor{myblue!8}57.97 & \cellcolor{myblue!8}69.86 & \cellcolor{myblue!8}62.67 & \cellcolor{myblue!8}47.81 & \cellcolor{myblue!8}34.00 & \cellcolor{myblue!8}33.88 & \cellcolor{myblue!8}50.28 \\
    & \texttt{ASVD} & 41.55 & 50.93 & 35.07 & 50.31 & 65.94 & 55.64 & 29.08 & 33.20 & 30.81 & 43.87 \\
    & \texttt{SVD-LLM V2} & 18.58 & 63.80 & 41.47 & 60.47 & 71.60 & 63.93 & 51.12 & 35.60 & 35.12 & 52.89 \\
    \midrule
    \multirow{8}{*}{\textbf{512}}
    & \texttt{Palu(SVD)} & 33.97 & 47.64 & 35.58 & 50.44 & 65.18 & 52.64 & 27.85 & 32.80 & 30.24 & 42.80 \\
    & \texttt{MHA2MLA} & 100.99 & 41.08 & 27.05 & 37.97 & 59.19 & 54.06 & 29.14 & 27.20 & 29.47 & 38.15 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}11.17 & \cellcolor{myblue!2}79.50 & \cellcolor{myblue!2}53.84 & \cellcolor{myblue!2}65.25 & \cellcolor{myblue!2}74.97 & \cellcolor{myblue!2}66.46 & \cellcolor{myblue!2}66.46 & \cellcolor{myblue!2}38.20 & \cellcolor{myblue!2}40.86 & \cellcolor{myblue!2}60.69 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}13.08 & \cellcolor{myblue!6}69.19 & \cellcolor{myblue!6}45.05 & \cellcolor{myblue!6}61.41 & \cellcolor{myblue!6}72.91 & \cellcolor{myblue!6}67.09 & \cellcolor{myblue!6}59.17 & \cellcolor{myblue!6}36.20 & \cellcolor{myblue!6}39.23 & \cellcolor{myblue!6}56.28 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}11.57 & \cellcolor{myblue!4}75.84 & \cellcolor{myblue!4}53.67 & \cellcolor{myblue!4}69.70 & \cellcolor{myblue!4}76.50 & \cellcolor{myblue!4}68.19 & \cellcolor{myblue!4}67.83 & \cellcolor{myblue!4}38.40 & \cellcolor{myblue!4}40.19 & \cellcolor{myblue!4}61.29 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}14.54 & \cellcolor{myblue!8}68.01 & \cellcolor{myblue!8}47.61 & \cellcolor{myblue!8}65.02 & \cellcolor{myblue!8}74.37 & \cellcolor{myblue!8}67.56 & \cellcolor{myblue!8}62.99 & \cellcolor{myblue!8}36.00 & \cellcolor{myblue!8}38.18 & \cellcolor{myblue!8}57.47 \\
    & \texttt{ASVD} & 14.37 & 66.84 & 48.04 & 68.02 & 73.61 & 62.27 & 57.64 & 35.80 & 37.89 & 56.26 \\
    & \texttt{SVD-LLM V2} & 11.43 & 77.19 & 53.84 & 69.16 & 77.20 & 67.80 & 67.64 & 39.20 & 40.19 & 61.53 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen3-4B-Instruct-2507 with PTB calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen34binstruct2507-ptb}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 56922.11 & 26.77 & 25.34 & 25.73 & 50.44 & 50.91 & 24.31 & 28.40 & 22.11 & 31.75 \\
    & \texttt{MHA2MLA} & 21850.16 & 25.46 & 25.68 & 26.03 & 51.96 & 50.20 & 22.92 & 27.00 & 22.01 & 31.41 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}1234.23 & \cellcolor{myblue!2}28.49 & \cellcolor{myblue!2}22.44 & \cellcolor{myblue!2}26.91 & \cellcolor{myblue!2}51.74 & \cellcolor{myblue!2}48.46 & \cellcolor{myblue!2}22.95 & \cellcolor{myblue!2}24.20 & \cellcolor{myblue!2}22.20 & \cellcolor{myblue!2}30.92 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}1036.30 & \cellcolor{myblue!6}28.32 & \cellcolor{myblue!6}22.87 & \cellcolor{myblue!6}26.93 & \cellcolor{myblue!6}52.67 & \cellcolor{myblue!6}50.83 & \cellcolor{myblue!6}22.95 & \cellcolor{myblue!6}24.40 & \cellcolor{myblue!6}21.82 & \cellcolor{myblue!6}31.35 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}961.94 & \cellcolor{myblue!4}28.79 & \cellcolor{myblue!4}23.29 & \cellcolor{myblue!4}27.49 & \cellcolor{myblue!4}51.31 & \cellcolor{myblue!4}49.09 & \cellcolor{myblue!4}22.98 & \cellcolor{myblue!4}24.60 & \cellcolor{myblue!4}22.58 & \cellcolor{myblue!4}31.27 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 671.86 & \cellcolor{myblue!8}\bfseries 29.50 & \cellcolor{myblue!8}\bfseries 24.23 & \cellcolor{myblue!8}\bfseries 27.87 & \cellcolor{myblue!8}\bfseries 52.39 & \cellcolor{myblue!8}\bfseries 49.33 & \cellcolor{myblue!8}\bfseries 22.90 & \cellcolor{myblue!8}\bfseries 24.80 & \cellcolor{myblue!8}\bfseries 23.16 & \cellcolor{myblue!8}\bfseries 31.77 \\
    & \texttt{ASVD} & 4441.27 & 26.56 & 24.91 & 25.94 & 51.90 & 51.70 & 23.69 & 27.40 & 21.91 & 31.75 \\
    & \texttt{SVD-LLM V2} & 1001.12 & 29.29 & 23.46 & 27.37 & 51.58 & 49.96 & 23.00 & 24.20 & 22.58 & 31.43 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 22048.79 & 26.18 & 26.02 & 26.29 & 51.09 & 49.72 & 24.49 & 25.40 & 21.05 & 31.28 \\
    & \texttt{MHA2MLA} & 52683.47 & 26.56 & 23.81 & 26.74 & 52.18 & 49.72 & 24.74 & 28.20 & 22.68 & 31.83 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}206.34 & \cellcolor{myblue!2}33.16 & \cellcolor{myblue!2}23.72 & \cellcolor{myblue!2}32.04 & \cellcolor{myblue!2}55.22 & \cellcolor{myblue!2}50.43 & \cellcolor{myblue!2}25.20 & \cellcolor{myblue!2}25.40 & \cellcolor{myblue!2}26.89 & \cellcolor{myblue!2}34.01 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}194.64 & \cellcolor{myblue!6}35.82 & \cellcolor{myblue!6}24.49 & \cellcolor{myblue!6}34.30 & \cellcolor{myblue!6}55.66 & \cellcolor{myblue!6}50.20 & \cellcolor{myblue!6}24.66 & \cellcolor{myblue!6}27.60 & \cellcolor{myblue!6}27.85 & \cellcolor{myblue!6}35.07 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}191.71 & \cellcolor{myblue!4}35.14 & \cellcolor{myblue!4}25.77 & \cellcolor{myblue!4}35.12 & \cellcolor{myblue!4}55.82 & \cellcolor{myblue!4}52.96 & \cellcolor{myblue!4}26.43 & \cellcolor{myblue!4}26.00 & \cellcolor{myblue!4}27.18 & \cellcolor{myblue!4}35.55 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 175.19 & \cellcolor{myblue!8}\bfseries 39.10 & \cellcolor{myblue!8}\bfseries 27.30 & \cellcolor{myblue!8}\bfseries 39.06 & \cellcolor{myblue!8}\bfseries 57.51 & \cellcolor{myblue!8}\bfseries 55.17 & \cellcolor{myblue!8}\bfseries 26.83 & \cellcolor{myblue!8}\bfseries 29.40 & \cellcolor{myblue!8}\bfseries 28.04 & \cellcolor{myblue!8}\bfseries 37.80 \\
    & \texttt{ASVD} & 635.48 & 30.68 & 23.46 & 30.53 & 52.77 & 49.41 & 23.12 & 28.40 & 23.44 & 32.73 \\
    & \texttt{SVD-LLM V2} & 197.57 & 34.64 & 25.43 & 34.97 & 55.55 & 51.78 & 26.49 & 25.20 & 27.46 & 35.19 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 2561.97 & 29.46 & 26.11 & 29.92 & 52.88 & 51.70 & 24.48 & 28.40 & 23.64 & 33.32 \\
    & \texttt{MHA2MLA} & 44509.79 & 28.49 & 22.18 & 28.92 & 52.45 & 51.30 & 23.00 & 24.60 & 24.59 & 31.94 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}44.02 & \cellcolor{myblue!2}57.53 & \cellcolor{myblue!2}35.84 & \cellcolor{myblue!2}49.65 & \cellcolor{myblue!2}64.85 & \cellcolor{myblue!2}60.22 & \cellcolor{myblue!2}36.46 & \cellcolor{myblue!2}29.60 & \cellcolor{myblue!2}33.40 & \cellcolor{myblue!2}45.94 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}49.68 & \cellcolor{myblue!6}54.92 & \cellcolor{myblue!6}35.75 & \cellcolor{myblue!6}50.66 & \cellcolor{myblue!6}65.29 & \cellcolor{myblue!6}61.88 & \cellcolor{myblue!6}36.92 & \cellcolor{myblue!6}30.20 & \cellcolor{myblue!6}33.59 & \cellcolor{myblue!6}46.15 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 55.61 & \cellcolor{myblue!4}\bfseries 61.28 & \cellcolor{myblue!4}\bfseries 42.58 & \cellcolor{myblue!4}\bfseries 55.95 & \cellcolor{myblue!4}\bfseries 67.63 & \cellcolor{myblue!4}\bfseries 63.54 & \cellcolor{myblue!4}\bfseries 47.57 & \cellcolor{myblue!4}\bfseries 31.40 & \cellcolor{myblue!4}\bfseries 33.68 & \cellcolor{myblue!4}\bfseries 50.45 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}46.80 & \cellcolor{myblue!8}54.71 & \cellcolor{myblue!8}38.48 & \cellcolor{myblue!8}54.11 & \cellcolor{myblue!8}66.59 & \cellcolor{myblue!8}63.14 & \cellcolor{myblue!8}47.64 & \cellcolor{myblue!8}31.80 & \cellcolor{myblue!8}31.39 & \cellcolor{myblue!8}48.48 \\
    & \texttt{ASVD} & 42.42 & 48.82 & 34.39 & 49.72 & 65.67 & 54.38 & 28.20 & 32.60 & 30.62 & 43.05 \\
    & \texttt{SVD-LLM V2} & 57.76 & 61.24 & 40.87 & 54.79 & 67.19 & 62.43 & 44.89 & 31.60 & 33.30 & 49.54 \\
    \midrule
    \multirow{8}{*}{\textbf{512}}
    & \texttt{Palu(SVD)} & 33.97 & 47.64 & 35.58 & 50.44 & 65.18 & 52.64 & 27.85 & 32.80 & 30.24 & 42.80 \\
    & \texttt{MHA2MLA} & 100.99 & 41.08 & 27.05 & 37.97 & 59.19 & 54.06 & 29.14 & 27.20 & 29.47 & 38.15 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}15.03 & \cellcolor{myblue!2}78.83 & \cellcolor{myblue!2}52.13 & \cellcolor{myblue!2}63.28 & \cellcolor{myblue!2}73.88 & \cellcolor{myblue!2}65.67 & \cellcolor{myblue!2}65.49 & \cellcolor{myblue!2}36.20 & \cellcolor{myblue!2}36.94 & \cellcolor{myblue!2}59.05 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}13.48 & \cellcolor{myblue!6}66.41 & \cellcolor{myblue!6}44.88 & \cellcolor{myblue!6}58.71 & \cellcolor{myblue!6}71.27 & \cellcolor{myblue!6}65.51 & \cellcolor{myblue!6}57.81 & \cellcolor{myblue!6}34.40 & \cellcolor{myblue!6}37.61 & \cellcolor{myblue!6}54.57 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 13.50 & \cellcolor{myblue!4}\bfseries 76.89 & \cellcolor{myblue!4}\bfseries 53.84 & \cellcolor{myblue!4}\bfseries 69.11 & \cellcolor{myblue!4}\bfseries 74.86 & \cellcolor{myblue!4}\bfseries 68.59 & \cellcolor{myblue!4}\bfseries 66.83 & \cellcolor{myblue!4}\bfseries 37.60 & \cellcolor{myblue!4}\bfseries 38.56 & \cellcolor{myblue!4}\bfseries 60.79 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}15.60 & \cellcolor{myblue!8}67.76 & \cellcolor{myblue!8}47.10 & \cellcolor{myblue!8}63.05 & \cellcolor{myblue!8}71.55 & \cellcolor{myblue!8}67.88 & \cellcolor{myblue!8}61.64 & \cellcolor{myblue!8}36.00 & \cellcolor{myblue!8}37.51 & \cellcolor{myblue!8}56.56 \\
    & \texttt{ASVD} & 14.45 & 65.78 & 48.04 & 68.16 & 74.05 & 63.30 & 57.49 & 36.60 & 37.61 & 56.38 \\
    & \texttt{SVD-LLM V2} & 19.51 & 76.68 & 53.75 & 67.42 & 75.30 & 67.56 & 66.11 & 36.80 & 39.33 & 60.37 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen3-4B-Instruct-2507 with WikiText2 calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen34binstruct2507-wikitext2}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{64}}
    & \texttt{Palu(SVD)} & 56922.11 & 26.77 & 25.34 & 25.73 & 50.44 & 50.91 & 24.31 & 28.40 & 22.11 & 31.75 \\
    & \texttt{MHA2MLA} & 21850.16 & 25.46 & 25.68 & 26.03 & 51.96 & 50.20 & 22.92 & 27.00 & 22.01 & 31.41 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}169.94 & \cellcolor{myblue!2}27.99 & \cellcolor{myblue!2}22.35 & \cellcolor{myblue!2}27.16 & \cellcolor{myblue!2}52.18 & \cellcolor{myblue!2}49.25 & \cellcolor{myblue!2}22.95 & \cellcolor{myblue!2}25.60 & \cellcolor{myblue!2}23.35 & \cellcolor{myblue!2}31.35 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}142.06 & \cellcolor{myblue!6}28.37 & \cellcolor{myblue!6}23.81 & \cellcolor{myblue!6}27.50 & \cellcolor{myblue!6}52.72 & \cellcolor{myblue!6}49.64 & \cellcolor{myblue!6}22.95 & \cellcolor{myblue!6}27.20 & \cellcolor{myblue!6}22.20 & \cellcolor{myblue!6}31.80 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}156.42 & \cellcolor{myblue!4}28.66 & \cellcolor{myblue!4}23.29 & \cellcolor{myblue!4}28.50 & \cellcolor{myblue!4}52.45 & \cellcolor{myblue!4}49.96 & \cellcolor{myblue!4}22.95 & \cellcolor{myblue!4}26.00 & \cellcolor{myblue!4}22.11 & \cellcolor{myblue!4}31.74 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 112.21 & \cellcolor{myblue!8}\bfseries 30.05 & \cellcolor{myblue!8}\bfseries 23.29 & \cellcolor{myblue!8}\bfseries 29.12 & \cellcolor{myblue!8}\bfseries 52.39 & \cellcolor{myblue!8}\bfseries 50.75 & \cellcolor{myblue!8}\bfseries 22.93 & \cellcolor{myblue!8}\bfseries 26.00 & \cellcolor{myblue!8}\bfseries 23.35 & \cellcolor{myblue!8}\bfseries 32.24 \\
    & \texttt{ASVD} & 4000.65 & 26.73 & 23.89 & 26.68 & 52.34 & 48.46 & 24.04 & 29.00 & 22.01 & 31.64 \\
    & \texttt{SVD-LLM V2} & 159.64 & 28.28 & 22.78 & 28.47 & 52.61 & 50.12 & 22.95 & 25.40 & 22.49 & 31.64 \\
    \midrule
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 22048.79 & 26.18 & 26.02 & 26.29 & 51.09 & 49.72 & 24.49 & 25.40 & 21.05 & 31.28 \\
    & \texttt{MHA2MLA} & 52681.01 & 26.60 & 23.89 & 26.77 & 52.34 & 49.96 & 24.80 & 28.20 & 22.68 & 31.91 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}39.73 & \cellcolor{myblue!2}34.72 & \cellcolor{myblue!2}23.29 & \cellcolor{myblue!2}33.55 & \cellcolor{myblue!2}56.42 & \cellcolor{myblue!2}51.22 & \cellcolor{myblue!2}23.02 & \cellcolor{myblue!2}26.60 & \cellcolor{myblue!2}26.89 & \cellcolor{myblue!2}34.46 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}32.49 & \cellcolor{myblue!6}36.99 & \cellcolor{myblue!6}25.68 & \cellcolor{myblue!6}36.85 & \cellcolor{myblue!6}58.76 & \cellcolor{myblue!6}52.01 & \cellcolor{myblue!6}23.62 & \cellcolor{myblue!6}29.40 & \cellcolor{myblue!6}28.52 & \cellcolor{myblue!6}36.48 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}35.13 & \cellcolor{myblue!4}37.04 & \cellcolor{myblue!4}25.85 & \cellcolor{myblue!4}38.24 & \cellcolor{myblue!4}58.81 & \cellcolor{myblue!4}53.20 & \cellcolor{myblue!4}24.36 & \cellcolor{myblue!4}28.80 & \cellcolor{myblue!4}27.94 & \cellcolor{myblue!4}36.78 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}\bfseries 29.98 & \cellcolor{myblue!8}\bfseries 41.75 & \cellcolor{myblue!8}\bfseries 27.65 & \cellcolor{myblue!8}\bfseries 42.14 & \cellcolor{myblue!8}\bfseries 59.58 & \cellcolor{myblue!8}\bfseries 53.91 & \cellcolor{myblue!8}\bfseries 24.60 & \cellcolor{myblue!8}\bfseries 30.60 & \cellcolor{myblue!8}\bfseries 28.13 & \cellcolor{myblue!8}\bfseries 38.55 \\
    & \texttt{ASVD} & 591.20 & 31.44 & 24.06 & 30.89 & 53.70 & 52.96 & 23.43 & 26.40 & 23.83 & 33.34 \\
    & \texttt{SVD-LLM V2} & 34.76 & 37.33 & 26.02 & 37.91 & 58.11 & 53.35 & 24.02 & 27.60 & 28.52 & 36.61 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 2562.82 & 29.46 & 25.85 & 30.02 & 52.94 & 51.78 & 24.40 & 28.60 & 23.54 & 33.32 \\
    & \texttt{MHA2MLA} & 44510.05 & 28.54 & 22.01 & 28.95 & 52.67 & 51.07 & 23.00 & 24.80 & 24.59 & 31.95 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}13.10 & \cellcolor{myblue!2}60.98 & \cellcolor{myblue!2}37.12 & \cellcolor{myblue!2}53.15 & \cellcolor{myblue!2}66.38 & \cellcolor{myblue!2}59.67 & \cellcolor{myblue!2}38.44 & \cellcolor{myblue!2}32.40 & \cellcolor{myblue!2}35.31 & \cellcolor{myblue!2}47.93 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}14.51 & \cellcolor{myblue!6}59.26 & \cellcolor{myblue!6}38.74 & \cellcolor{myblue!6}54.99 & \cellcolor{myblue!6}67.03 & \cellcolor{myblue!6}60.14 & \cellcolor{myblue!6}42.32 & \cellcolor{myblue!6}32.80 & \cellcolor{myblue!6}32.44 & \cellcolor{myblue!6}48.47 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 14.41 & \cellcolor{myblue!4}\bfseries 67.85 & \cellcolor{myblue!4}\bfseries 42.75 & \cellcolor{myblue!4}\bfseries 59.49 & \cellcolor{myblue!4}\bfseries 69.97 & \cellcolor{myblue!4}\bfseries 64.25 & \cellcolor{myblue!4}\bfseries 50.70 & \cellcolor{myblue!4}\bfseries 36.60 & \cellcolor{myblue!4}\bfseries 35.22 & \cellcolor{myblue!4}\bfseries 53.35 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}16.91 & \cellcolor{myblue!8}58.59 & \cellcolor{myblue!8}39.25 & \cellcolor{myblue!8}57.26 & \cellcolor{myblue!8}68.99 & \cellcolor{myblue!8}62.98 & \cellcolor{myblue!8}48.46 & \cellcolor{myblue!8}35.00 & \cellcolor{myblue!8}33.11 & \cellcolor{myblue!8}50.45 \\
    & \texttt{ASVD} & 39.75 & 51.14 & 35.92 & 50.28 & 65.67 & 55.41 & 29.28 & 32.40 & 31.29 & 43.92 \\
    & \texttt{SVD-LLM V2} & 14.34 & 67.76 & 42.41 & 58.52 & 68.99 & 62.90 & 48.82 & 35.60 & 34.64 & 52.45 \\
    \midrule
    \multirow{8}{*}{\textbf{512}}
    & \texttt{Palu(SVD)} & 33.97 & 47.64 & 35.58 & 50.44 & 65.18 & 52.64 & 27.85 & 32.80 & 30.24 & 42.80 \\
    & \texttt{MHA2MLA} & 100.99 & 41.08 & 27.05 & 37.97 & 59.19 & 54.06 & 29.14 & 27.20 & 29.47 & 38.15 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}10.34 & \cellcolor{myblue!2}79.92 & \cellcolor{myblue!2}52.73 & \cellcolor{myblue!2}64.79 & \cellcolor{myblue!2}74.92 & \cellcolor{myblue!2}67.80 & \cellcolor{myblue!2}66.29 & \cellcolor{myblue!2}39.20 & \cellcolor{myblue!2}38.95 & \cellcolor{myblue!2}60.58 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}11.15 & \cellcolor{myblue!6}71.84 & \cellcolor{myblue!6}46.93 & \cellcolor{myblue!6}60.83 & \cellcolor{myblue!6}71.98 & \cellcolor{myblue!6}67.17 & \cellcolor{myblue!6}61.89 & \cellcolor{myblue!6}37.20 & \cellcolor{myblue!6}37.89 & \cellcolor{myblue!6}56.97 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}\bfseries 11.21 & \cellcolor{myblue!4}\bfseries 78.03 & \cellcolor{myblue!4}\bfseries 54.61 & \cellcolor{myblue!4}\bfseries 70.03 & \cellcolor{myblue!4}\bfseries 76.77 & \cellcolor{myblue!4}\bfseries 68.59 & \cellcolor{myblue!4}\bfseries 67.92 & \cellcolor{myblue!4}\bfseries 40.40 & \cellcolor{myblue!4}\bfseries 40.00 & \cellcolor{myblue!4}\bfseries 62.04 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}12.93 & \cellcolor{myblue!8}68.35 & \cellcolor{myblue!8}47.53 & \cellcolor{myblue!8}65.12 & \cellcolor{myblue!8}72.74 & \cellcolor{myblue!8}66.54 & \cellcolor{myblue!8}62.62 & \cellcolor{myblue!8}37.00 & \cellcolor{myblue!8}37.80 & \cellcolor{myblue!8}57.21 \\
    & \texttt{ASVD} & 14.29 & 67.17 & 48.21 & 68.16 & 73.99 & 62.27 & 57.81 & 35.80 & 37.51 & 56.36 \\
    & \texttt{SVD-LLM V2} & 10.98 & 77.99 & 54.52 & 69.41 & 76.12 & 69.22 & 67.33 & 39.60 & 40.00 & 61.77 \\
    \bottomrule
  \end{longtable}
\begin{longtable}{ccc<{\,($\downarrow$)}ccccccccc}
    \caption{\small Detailed zero-shot comparison for Qwen3-30B-A3B-Instruct-2507 with Alpaca calibration. Higher is better for Accuracy (\%) (ACC.) ($\uparrow$) and lower is better for Perplexity (PPL.) ($\downarrow$).\label{tab:detail-qwen330binstruct2507-alpaca}} \\
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endfirsthead
    \toprule
    \multirow{2}{*}{\textbf{Rank}} & \multirow{2}{*}{\textbf{Methods}} &
    \multicolumn{1}{c}{\textbf{PPL} ($\downarrow$)} &
    \multicolumn{9}{c}{\textbf{ACC} ($\uparrow$)} \\
    \cmidrule(lr){3-3} \cmidrule(lr){4-12}
    & & \multicolumn{1}{c}{} &
    \textbf{ARC-E} &
    \textbf{ARC-C} &
    \textbf{HellaSwag} &
    \textbf{PIQA} &
    \textbf{WG} &
    \textbf{MMLU} &
    \textbf{OBQA} &
    \textbf{RA} &
    \textbf{AVG} \\
    \midrule
    \endhead
    \multirow{8}{*}{\textbf{128}}
    & \texttt{Palu(SVD)} & 17930.54 & 25.88 & 26.28 & 26.22 & 50.98 & 48.22 & 24.29 & 25.60 & 22.01 & 31.19 \\
    & \texttt{MHA2MLA} & 1929.49 & 29.46 & 24.74 & 26.57 & 51.58 & 48.62 & 22.85 & 27.20 & 21.34 & 31.55 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}\bfseries 29.00 & \cellcolor{myblue!2}\bfseries 58.75 & \cellcolor{myblue!2}\bfseries 38.74 & \cellcolor{myblue!2}\bfseries 58.02 & \cellcolor{myblue!2}\bfseries 71.65 & \cellcolor{myblue!2}\bfseries 55.33 & \cellcolor{myblue!2}\bfseries 48.40 & \cellcolor{myblue!2}\bfseries 36.00 & \cellcolor{myblue!2}\bfseries 33.78 & \cellcolor{myblue!2}\bfseries 50.08 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}36.65 & \cellcolor{myblue!6}50.00 & \cellcolor{myblue!6}33.36 & \cellcolor{myblue!6}56.32 & \cellcolor{myblue!6}69.86 & \cellcolor{myblue!6}54.46 & \cellcolor{myblue!6}43.01 & \cellcolor{myblue!6}33.00 & \cellcolor{myblue!6}31.48 & \cellcolor{myblue!6}46.44 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}39.87 & \cellcolor{myblue!4}53.75 & \cellcolor{myblue!4}35.75 & \cellcolor{myblue!4}54.22 & \cellcolor{myblue!4}67.36 & \cellcolor{myblue!4}53.91 & \cellcolor{myblue!4}42.84 & \cellcolor{myblue!4}30.80 & \cellcolor{myblue!4}30.43 & \cellcolor{myblue!4}46.13 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}59.06 & \cellcolor{myblue!8}43.56 & \cellcolor{myblue!8}31.91 & \cellcolor{myblue!8}50.48 & \cellcolor{myblue!8}64.96 & \cellcolor{myblue!8}53.04 & \cellcolor{myblue!8}27.55 & \cellcolor{myblue!8}30.60 & \cellcolor{myblue!8}29.47 & \cellcolor{myblue!8}41.45 \\
    & \texttt{ASVD} & 2023.42 & 27.48 & 23.98 & 28.78 & 52.88 & 49.88 & 23.54 & 24.60 & 23.44 & 31.82 \\
    & \texttt{SVD-LLM V2} & 34.91 & 55.30 & 36.60 & 55.38 & 67.68 & 54.22 & 43.58 & 31.80 & 31.20 & 46.97 \\
    \midrule
    \multirow{8}{*}{\textbf{256}}
    & \texttt{Palu(SVD)} & 6193.83 & 27.90 & 24.91 & 27.54 & 53.16 & 49.33 & 24.01 & 25.00 & 22.01 & 31.73 \\
    & \texttt{MHA2MLA} & 201.71 & 34.09 & 27.65 & 33.20 & 54.79 & 51.93 & 23.37 & 27.20 & 25.84 & 34.76 \\
    & \cellcolor{myblue!2}\textbf{\texttt{CARE-C-based-U}} & \cellcolor{myblue!2}\bfseries 9.45 & \cellcolor{myblue!2}\bfseries 78.24 & \cellcolor{myblue!2}\bfseries 54.10 & \cellcolor{myblue!2}\bfseries 73.56 & \cellcolor{myblue!2}\bfseries 78.29 & \cellcolor{myblue!2}\bfseries 68.82 & \cellcolor{myblue!2}\bfseries 72.95 & \cellcolor{myblue!2}\bfseries 39.60 & \cellcolor{myblue!2}\bfseries 38.18 & \cellcolor{myblue!2}\bfseries 62.97 \\
    & \cellcolor{myblue!6}\textbf{\texttt{CARE-C-based-E}} & \cellcolor{myblue!6}14.34 & \cellcolor{myblue!6}58.63 & \cellcolor{myblue!6}40.70 & \cellcolor{myblue!6}68.08 & \cellcolor{myblue!6}75.03 & \cellcolor{myblue!6}65.67 & \cellcolor{myblue!6}66.94 & \cellcolor{myblue!6}37.40 & \cellcolor{myblue!6}35.12 & \cellcolor{myblue!6}55.95 \\
    & \cellcolor{myblue!4}\textbf{\texttt{CARE-U}} & \cellcolor{myblue!4}10.02 & \cellcolor{myblue!4}74.54 & \cellcolor{myblue!4}54.52 & \cellcolor{myblue!4}74.44 & \cellcolor{myblue!4}77.15 & \cellcolor{myblue!4}66.61 & \cellcolor{myblue!4}71.64 & \cellcolor{myblue!4}40.00 & \cellcolor{myblue!4}39.81 & \cellcolor{myblue!4}62.34 \\
    & \cellcolor{myblue!8}\textbf{\texttt{CARE-E}} & \cellcolor{myblue!8}16.26 & \cellcolor{myblue!8}56.82 & \cellcolor{myblue!8}41.72 & \cellcolor{myblue!8}69.36 & \cellcolor{myblue!8}73.01 & \cellcolor{myblue!8}63.22 & \cellcolor{myblue!8}69.54 & \cellcolor{myblue!8}37.60 & \cellcolor{myblue!8}34.64 & \cellcolor{myblue!8}55.74 \\
    & \texttt{ASVD} & 257.93 & 36.32 & 26.71 & 35.80 & 54.46 & 50.43 & 23.53 & 28.60 & 25.36 & 35.15 \\
    & \texttt{SVD-LLM V2} & 9.58 & 76.47 & 55.12 & 74.45 & 77.64 & 68.19 & 72.26 & 41.00 & 39.81 & 63.12 \\
    \bottomrule
  \end{longtable}
